Stochastic approximation of CVaR-based variational inequalities

In this paper we study variational inequalities (VI) defined by the conditional value-at-risk (CVaR) of uncertain functions. We introduce stochastic approximation schemes that employ an empirical estimate of the CVaR at each iteration to solve these VIs. We investigate convergence of these algorithms under various assumptions on the monotonicity of the VI and accuracy of the CVaR estimate. Our first algorithm is shown to converge to the exact solution of the VI when the estimation error of the CVaR becomes progressively smaller along any execution of the algorithm. When the estimation error is nonvanishing, we provide two algorithms that provably converge to a neighborhood of the solution of the VI. For these schemes, under strong monotonicity, we provide an explicit relationship between sample size, estimation error, and the size of the neighborhood to which convergence is achieved. A simulation example illustrates our theoretical findings.

==> combined.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.87059,0.49020,0.00000}%
%
\begin{tikzpicture}[scale = 0.65]

\begin{axis}[%
% width=6.311in,
% height=5.68in,
% at={(1.502in,0.487in)},
at={(0.8in,0in)},
scale only axis,
xmin=0,
xmax=5,
xtick={0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5},
xticklabels={{0},{},{1},{},{2},{},{3},{},{4},{},{5}},
xlabel style={font=\color{white!30!black}},
xlabel={$||h^N - h^*||$},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={{0},{},{0.2},{},{0.4},{},{0.6},{},{0.8},{},{1}},
ylabel style={font=\color{white!30!black}},
ylabel={CDF of $||h^N - h^*||$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
% legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!10!black}
legend style={at={(1.1,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!13!black}
% legend style={at={(1.5,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!10!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
1.1081634917482	0.002\\
1.1143641623666	0.004\\
1.11475732864059	0.006\\
1.11787427857615	0.008\\
1.12003043730554	0.01\\
1.12361314624702	0.012\\
1.13169866571757	0.014\\
1.13290268998322	0.016\\
1.14814073566597	0.018\\
1.15105689518879	0.02\\
1.15941170933892	0.022\\
1.17420627012547	0.024\\
1.1756435629378	0.026\\
1.17758001805846	0.028\\
1.17854183743561	0.03\\
1.17932664632668	0.032\\
1.19536977910711	0.034\\
1.20951752289247	0.036\\
1.22266119162838	0.038\\
1.22332537164076	0.04\\
1.22426894098609	0.042\\
1.22807963239087	0.044\\
1.23600802643321	0.046\\
1.23636224302249	0.048\\
1.24111517284768	0.05\\
1.24222497800905	0.052\\
1.24789726100326	0.054\\
1.24869221558393	0.056\\
1.25396319759542	0.058\\
1.254106776498	0.06\\
1.26044489428892	0.062\\
1.26445087904905	0.064\\
1.2650254173805	0.066\\
1.26645279356889	0.068\\
1.27092019831253	0.07\\
1.28541259430101	0.072\\
1.28590824338047	0.074\\
1.29148341687535	0.076\\
1.29518505665312	0.078\\
1.296979670073	0.08\\
1.33512033358171	0.082\\
1.33730950161265	0.084\\
1.34002556798101	0.086\\
1.34251699265974	0.088\\
1.35084362079155	0.09\\
1.35966351540498	0.092\\
1.36680326680625	0.094\\
1.37606281536636	0.096\\
1.38271544039513	0.098\\
1.38621854638949	0.1\\
1.39062958906961	0.102\\
1.39471246110754	0.104\\
1.39557103853811	0.106\\
1.40465961148233	0.108\\
1.40625810104264	0.11\\
1.41559297197987	0.112\\
1.41990181861573	0.114\\
1.43308092781182	0.116\\
1.4339791101371	0.118\\
1.47165857951497	0.12\\
1.47472878222301	0.122\\
1.48212967303595	0.124\\
1.48681181767106	0.126\\
1.49889048989465	0.128\\
1.50300749621522	0.13\\
1.50456278442798	0.132\\
1.50789463351143	0.134\\
1.51153081016739	0.136\\
1.52256670610303	0.138\\
1.52374875013741	0.14\\
1.52432705789378	0.142\\
1.52765790402948	0.144\\
1.52778415537945	0.146\\
1.53532635446371	0.148\\
1.53803955923199	0.15\\
1.53924362986713	0.152\\
1.54028968490855	0.154\\
1.54422085934161	0.156\\
1.54505404713503	0.158\\
1.54985101567082	0.16\\
1.55355444750159	0.162\\
1.55538862932373	0.164\\
1.5623807022928	0.166\\
1.56352979974075	0.168\\
1.5643921813186	0.17\\
1.5645006688966	0.172\\
1.57151932489723	0.174\\
1.58053356371259	0.176\\
1.58300315269927	0.178\\
1.58658912401436	0.18\\
1.58989711905878	0.182\\
1.59067187488591	0.184\\
1.59171100952483	0.186\\
1.59767194414292	0.188\\
1.6011117961629	0.19\\
1.61726017831255	0.192\\
1.61750362973432	0.194\\
1.62051370164339	0.196\\
1.62585743923679	0.198\\
1.63198087609608	0.2\\
1.63882032567277	0.202\\
1.63882682952353	0.204\\
1.66047212674193	0.206\\
1.66738547641556	0.208\\
1.66773717896681	0.21\\
1.6742311664413	0.212\\
1.68858098510798	0.214\\
1.69001454828537	0.216\\
1.69543883702249	0.218\\
1.69607277300779	0.22\\
1.70015789919351	0.222\\
1.70643864563569	0.224\\
1.71053825819177	0.226\\
1.72106839585429	0.228\\
1.72176944729052	0.23\\
1.72797631193861	0.232\\
1.7279798250308	0.234\\
1.74968794990893	0.236\\
1.74969614077635	0.238\\
1.76153879046065	0.24\\
1.76379987124174	0.242\\
1.76531664303717	0.244\\
1.77681563186869	0.246\\
1.78286296379098	0.248\\
1.78302672764536	0.25\\
1.79164109580866	0.252\\
1.791885852543	0.254\\
1.80967660217654	0.256\\
1.81401675116172	0.258\\
1.81410777804394	0.26\\
1.81831526433638	0.262\\
1.81988091069754	0.264\\
1.82075055243608	0.266\\
1.8214827557592	0.268\\
1.83020925094493	0.27\\
1.8316753194325	0.272\\
1.83205360588114	0.274\\
1.83517605411255	0.276\\
1.8428330680711	0.278\\
1.84899708487458	0.28\\
1.85181129031185	0.282\\
1.8558900923797	0.284\\
1.8584303753003	0.286\\
1.86805203501135	0.288\\
1.87337985832376	0.29\\
1.87501238351296	0.292\\
1.88754840162181	0.294\\
1.89142926612054	0.296\\
1.89753312642023	0.298\\
1.91045952681815	0.3\\
1.91298601024381	0.302\\
1.91522107653222	0.304\\
1.92588371628081	0.306\\
1.93258963208868	0.308\\
1.94642252877538	0.31\\
1.9484906515714	0.312\\
1.95764734687496	0.314\\
1.95903245207104	0.316\\
1.95921598070873	0.318\\
1.96314204572422	0.32\\
1.96505560061817	0.322\\
1.96577445432004	0.324\\
1.96727519376894	0.326\\
1.98050655824031	0.328\\
1.9856408862912	0.33\\
1.98621895629141	0.332\\
1.99468776099376	0.334\\
2.00086104738253	0.336\\
2.0009344986161	0.338\\
2.01919872293167	0.34\\
2.02016381636137	0.342\\
2.02058721018201	0.344\\
2.03115097855688	0.346\\
2.03916184534433	0.348\\
2.03976514434927	0.35\\
2.0401610317394	0.352\\
2.04332771407527	0.354\\
2.04365021201927	0.356\\
2.04378762009914	0.358\\
2.04546264420909	0.36\\
2.0461014679683	0.362\\
2.05009495939188	0.364\\
2.05677558759108	0.366\\
2.06414751701884	0.368\\
2.06807418402755	0.37\\
2.07271296711956	0.372\\
2.08422079283428	0.374\\
2.08491071909577	0.376\\
2.0872596130911	0.378\\
2.09508780703535	0.38\\
2.09555063835471	0.382\\
2.09712093662391	0.384\\
2.09746540442656	0.386\\
2.10361250336755	0.388\\
2.10503851090061	0.39\\
2.10935316813282	0.392\\
2.11073845537923	0.394\\
2.11755058297917	0.396\\
2.12128870742445	0.398\\
2.12422578885123	0.4\\
2.12489720208934	0.402\\
2.12725841816215	0.404\\
2.12904928167079	0.406\\
2.14259592025259	0.408\\
2.14409667331576	0.41\\
2.15069083878298	0.412\\
2.15181138897116	0.414\\
2.16462864321708	0.416\\
2.17253212552321	0.418\\
2.17318883814791	0.42\\
2.19123635581276	0.422\\
2.19158534551978	0.424\\
2.19200311765489	0.426\\
2.19725699128799	0.428\\
2.1976451522328	0.43\\
2.19931424579997	0.432\\
2.20000498439975	0.434\\
2.22003074352027	0.436\\
2.22421452820403	0.438\\
2.22917975542399	0.44\\
2.24225773702992	0.442\\
2.24352386264884	0.444\\
2.2509563753467	0.446\\
2.2658579129388	0.448\\
2.26588970989906	0.45\\
2.26950840813641	0.452\\
2.27176226369676	0.454\\
2.28542182636614	0.456\\
2.28807196405097	0.458\\
2.29785115995654	0.46\\
2.30067685788748	0.462\\
2.30155069251523	0.464\\
2.30391714975556	0.466\\
2.30430847964083	0.468\\
2.31752565377772	0.47\\
2.3254345071042	0.472\\
2.3521775480624	0.474\\
2.37161805801882	0.476\\
2.37744239134757	0.478\\
2.38010341125663	0.48\\
2.38201929877089	0.482\\
2.38771209980838	0.484\\
2.39302820277045	0.486\\
2.39461783233435	0.488\\
2.39746365444684	0.49\\
2.4035533124305	0.492\\
2.40549973862698	0.494\\
2.42176668997351	0.496\\
2.42233116784847	0.498\\
2.42328532568923	0.5\\
2.42931531235285	0.502\\
2.4326880045865	0.504\\
2.43482577572999	0.506\\
2.43562900500606	0.508\\
2.45070672429685	0.51\\
2.45762004038308	0.512\\
2.47083547680343	0.514\\
2.49021916520583	0.516\\
2.49786818911206	0.518\\
2.49897348123488	0.52\\
2.49969066095499	0.522\\
2.50058776457849	0.524\\
2.50777149959078	0.526\\
2.51142619849512	0.528\\
2.51649555129498	0.53\\
2.517889321336	0.532\\
2.52006415318596	0.534\\
2.52155487614569	0.536\\
2.52492743999447	0.538\\
2.53553885986563	0.54\\
2.53712156091284	0.542\\
2.5434321644759	0.544\\
2.54881035602215	0.546\\
2.5609435372298	0.548\\
2.56166760507487	0.55\\
2.57105155027494	0.552\\
2.57331509871359	0.554\\
2.57428761621412	0.556\\
2.57769918196476	0.558\\
2.58301184546617	0.56\\
2.58363213918178	0.562\\
2.58377863851387	0.564\\
2.59295070814571	0.566\\
2.60146130671789	0.568\\
2.62319080946947	0.57\\
2.62928220038476	0.572\\
2.63096862490137	0.574\\
2.63437862053821	0.576\\
2.64080337686411	0.578\\
2.64377854235526	0.58\\
2.64760625161521	0.582\\
2.64880303967309	0.584\\
2.64990637471893	0.586\\
2.65399968606691	0.588\\
2.65443221918174	0.59\\
2.65464498311392	0.592\\
2.65843599262905	0.594\\
2.66474743954155	0.596\\
2.66637375184231	0.598\\
2.67184490358942	0.6\\
2.6767245298755	0.602\\
2.68172325568566	0.604\\
2.68361881491504	0.606\\
2.68750628740824	0.608\\
2.68812338269783	0.61\\
2.69280517719365	0.612\\
2.69325553964752	0.614\\
2.69856327697697	0.616\\
2.70314418266881	0.618\\
2.70922488723844	0.62\\
2.72698415135988	0.622\\
2.73267984442141	0.624\\
2.73359457565619	0.626\\
2.73439832896988	0.628\\
2.74392012523929	0.63\\
2.75159209006689	0.632\\
2.76180069705438	0.634\\
2.78165148069717	0.636\\
2.78212360503711	0.638\\
2.78568972726512	0.64\\
2.79177042189597	0.642\\
2.79347735502577	0.644\\
2.79634945209053	0.646\\
2.8009874506779	0.648\\
2.80229801997832	0.65\\
2.80951089070161	0.652\\
2.82006930605458	0.654\\
2.82449042769251	0.656\\
2.84539576890062	0.658\\
2.86524406571586	0.66\\
2.86893774752012	0.662\\
2.87239307185805	0.664\\
2.87987029242907	0.666\\
2.88598205363088	0.668\\
2.89783485769126	0.67\\
2.90205074047205	0.672\\
2.9081937519263	0.674\\
2.9198980925076	0.676\\
2.93290821413773	0.678\\
2.94003962771328	0.68\\
2.95726881632072	0.682\\
2.96904378601046	0.684\\
2.97365418790583	0.686\\
2.97613140471081	0.688\\
2.97824417858111	0.69\\
2.97903505609085	0.692\\
3.00229646631739	0.694\\
3.01200802217639	0.696\\
3.02222162742217	0.698\\
3.02288853054275	0.7\\
3.02618545957571	0.702\\
3.0356459481501	0.704\\
3.04400518092725	0.706\\
3.07828565911786	0.708\\
3.10092036465351	0.71\\
3.10430171728826	0.712\\
3.11147938118368	0.714\\
3.11356541671867	0.716\\
3.12684015381099	0.718\\
3.1304556463087	0.72\\
3.14012785601495	0.722\\
3.1462111987212	0.724\\
3.1507783834871	0.726\\
3.16385006479518	0.728\\
3.16638025570831	0.73\\
3.17061350779006	0.732\\
3.18814141783518	0.734\\
3.19287642469055	0.736\\
3.19345067394704	0.738\\
3.22138619161565	0.74\\
3.23343657723494	0.742\\
3.23347849929235	0.744\\
3.24030606100618	0.746\\
3.24623936742415	0.748\\
3.26291796758104	0.75\\
3.27288447359367	0.752\\
3.28491999237155	0.754\\
3.29693367505335	0.756\\
3.29809923947643	0.758\\
3.3235126004741	0.76\\
3.33505176428595	0.762\\
3.37032394327456	0.764\\
3.37039500346944	0.766\\
3.37394123973022	0.768\\
3.37918854125047	0.77\\
3.38459032870432	0.772\\
3.41490483594393	0.774\\
3.42243898178073	0.776\\
3.42585160256134	0.778\\
3.42966603699118	0.78\\
3.43586403959263	0.782\\
3.44610613620546	0.784\\
3.46744538856111	0.786\\
3.47313040706817	0.788\\
3.47463557062245	0.79\\
3.48146615580213	0.792\\
3.50067440249573	0.794\\
3.54670503507434	0.796\\
3.55706195417316	0.798\\
3.56106195105543	0.8\\
3.56620212553241	0.802\\
3.56662925871923	0.804\\
3.5667057473522	0.806\\
3.57177346236432	0.808\\
3.57693009586497	0.81\\
3.59352135820745	0.812\\
3.62315097419196	0.814\\
3.64510313479698	0.816\\
3.64726253810037	0.818\\
3.68375379522466	0.82\\
3.68919893987524	0.822\\
3.69567467835316	0.824\\
3.70124191098024	0.826\\
3.70330244061938	0.828\\
3.7109432849665	0.83\\
3.7284058482685	0.832\\
3.75165712152136	0.834\\
3.76818765351345	0.836\\
3.79238286021535	0.838\\
3.80798714098307	0.84\\
3.82407309795291	0.842\\
3.83359606749215	0.844\\
3.84151876595445	0.846\\
3.84966785701014	0.848\\
3.87935686605821	0.85\\
3.89947008252258	0.852\\
3.90055794855088	0.854\\
3.90671072126279	0.856\\
3.90821626094238	0.858\\
3.92465615264058	0.86\\
3.92964647247598	0.862\\
3.93929190557004	0.864\\
3.95438483598895	0.866\\
3.98043037129154	0.868\\
3.99512199195343	0.87\\
4.04255507890362	0.872\\
4.0937623363927	0.874\\
4.09500066413521	0.876\\
4.10063225799824	0.878\\
4.11202215195721	0.88\\
4.11891412878847	0.882\\
4.12590529595777	0.884\\
4.12678230688533	0.886\\
4.22640743014436	0.888\\
4.26266224414799	0.89\\
4.27458265961018	0.892\\
4.27884169567271	0.894\\
4.28407660030712	0.896\\
4.28697866388032	0.898\\
4.28926249566516	0.9\\
4.31276518943175	0.902\\
4.31532444988979	0.904\\
4.31569766454267	0.906\\
4.3316444838528	0.908\\
4.33178416498947	0.91\\
4.39682528594551	0.912\\
4.43200991820432	0.914\\
4.44336896406205	0.916\\
4.46805709397587	0.918\\
4.47363047622189	0.92\\
4.48304654187423	0.922\\
4.53177403755244	0.924\\
4.5488113226728	0.926\\
4.58031840148096	0.928\\
4.58983227510648	0.93\\
4.6202728500159	0.932\\
4.65635997909992	0.934\\
4.68257789732522	0.936\\
4.6927272678021	0.938\\
4.72153073933562	0.94\\
4.80527515198049	0.942\\
4.82969063082372	0.944\\
4.85457498658681	0.946\\
4.88582522288082	0.948\\
4.88866824671002	0.95\\
4.91566049697502	0.952\\
4.95448698410789	0.954\\
4.95915098440316	0.956\\
4.97014244120629	0.958\\
4.99912813708558	0.96\\
5.03024659010144	0.962\\
5.03584976217786	0.964\\
5.07710084744489	0.966\\
5.16626443639081	0.968\\
5.19480452561347	0.97\\
5.20906420025584	0.972\\
5.37735350844878	0.974\\
5.40475656677647	0.976\\
5.50096086280877	0.978\\
5.54058781175337	0.98\\
5.72951804396369	0.982\\
5.89637019642657	0.984\\
6.05744343134432	0.986\\
6.0629916789766	0.988\\
6.21704550438436	0.99\\
6.24560134487895	0.992\\
6.37061770900083	0.994\\
6.39517638975825	0.996\\
6.54533928276401	0.998\\
7.1450217062379	1\\
};
\addlegendentry{$\text{Multiplier-driven N}_\text{k}\text{ =10}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
2.33334417149111	0.002\\
2.35508680801787	0.004\\
2.42354383677673	0.006\\
2.42635518985546	0.008\\
2.44072338123318	0.01\\
2.44132064699952	0.012\\
2.44479295468727	0.014\\
2.44618644457206	0.016\\
2.44933443186476	0.018\\
2.45210631444492	0.02\\
2.45486060391705	0.022\\
2.45783257722348	0.024\\
2.45847070437486	0.026\\
2.45933871122876	0.028\\
2.4596988521839	0.03\\
2.45979662545201	0.032\\
2.46030301815778	0.034\\
2.46360882956933	0.036\\
2.46458227724418	0.038\\
2.46508234476054	0.04\\
2.47215400237425	0.042\\
2.4742875952254	0.044\\
2.47734988193754	0.046\\
2.47864879554725	0.048\\
2.4792946530609	0.05\\
2.48241912829388	0.052\\
2.48362320581501	0.054\\
2.49053598672223	0.056\\
2.49133118978596	0.058\\
2.49158463864233	0.06\\
2.49176813698614	0.062\\
2.49224298140734	0.064\\
2.49238723815604	0.066\\
2.49258845753088	0.068\\
2.49416879222388	0.07\\
2.4942225862538	0.072\\
2.49430590101362	0.074\\
2.49850348629827	0.076\\
2.4999461193882	0.078\\
2.50003665208214	0.08\\
2.50053964498016	0.082\\
2.50149640441078	0.084\\
2.50176764186246	0.086\\
2.50562348971613	0.088\\
2.50568288124121	0.09\\
2.50705905070636	0.092\\
2.50751642531201	0.094\\
2.50925324130721	0.096\\
2.50971076920851	0.098\\
2.51026483452285	0.1\\
2.51080575321517	0.102\\
2.51134723983493	0.104\\
2.51401773096831	0.106\\
2.5143639307895	0.108\\
2.51569883340115	0.11\\
2.5169679053144	0.112\\
2.51726901200546	0.114\\
2.51799002249647	0.116\\
2.51882806662499	0.118\\
2.51932991620108	0.12\\
2.52000799015823	0.122\\
2.52118081317179	0.124\\
2.52244446766116	0.126\\
2.52253285733442	0.128\\
2.52346548250041	0.13\\
2.52356891295152	0.132\\
2.52410547798379	0.134\\
2.52573249169877	0.136\\
2.52785393198587	0.138\\
2.52815368627751	0.14\\
2.52891421239541	0.142\\
2.52922977261391	0.144\\
2.52925711073899	0.146\\
2.5321044910387	0.148\\
2.53229846723387	0.15\\
2.53310255830054	0.152\\
2.5337199769723	0.154\\
2.53375431452264	0.156\\
2.53422938517849	0.158\\
2.53440119159454	0.16\\
2.5352338118402	0.162\\
2.53572794328229	0.164\\
2.53575678407539	0.166\\
2.5361519057909	0.168\\
2.53808165781169	0.17\\
2.53878011801482	0.172\\
2.53993224866488	0.174\\
2.54040382769519	0.176\\
2.54078329611063	0.178\\
2.54080084705743	0.18\\
2.54082132066329	0.182\\
2.54097112710987	0.184\\
2.5409891524071	0.186\\
2.54148132179148	0.188\\
2.5424533641506	0.19\\
2.54260042143367	0.192\\
2.54306649490979	0.194\\
2.54308843207865	0.196\\
2.54329240797417	0.198\\
2.54444445722375	0.2\\
2.54517389217197	0.202\\
2.54565902851692	0.204\\
2.54718702189023	0.206\\
2.54790296985376	0.208\\
2.54934774526403	0.21\\
2.54946395277001	0.212\\
2.55040292350094	0.214\\
2.55042119007059	0.216\\
2.55125584223185	0.218\\
2.55325159020939	0.22\\
2.55443801348082	0.222\\
2.55470758834971	0.224\\
2.555598684635	0.226\\
2.55724604481552	0.228\\
2.55758623994744	0.23\\
2.5581733487761	0.232\\
2.55835518341019	0.234\\
2.56034164579316	0.236\\
2.56144204483221	0.238\\
2.56152630002416	0.24\\
2.562342951212	0.242\\
2.56253083953655	0.244\\
2.56339308403427	0.246\\
2.56365563387449	0.248\\
2.56456177668588	0.25\\
2.56487066678974	0.252\\
2.56617729736568	0.254\\
2.56698018842616	0.256\\
2.56918084014006	0.258\\
2.57001633944277	0.26\\
2.57004124999033	0.262\\
2.57201535235684	0.264\\
2.57248932006935	0.266\\
2.5729591869938	0.268\\
2.57309344039832	0.27\\
2.57441525941715	0.272\\
2.57464693202981	0.274\\
2.57569448957428	0.276\\
2.57601021013045	0.278\\
2.5762715798281	0.28\\
2.5769731581766	0.282\\
2.57730894584963	0.284\\
2.57752433099512	0.286\\
2.57799084988617	0.288\\
2.57865190322133	0.29\\
2.57892883381389	0.292\\
2.57930090992632	0.294\\
2.57947571089465	0.296\\
2.58031207189582	0.298\\
2.58133740909583	0.3\\
2.58156552486516	0.302\\
2.58177237983894	0.304\\
2.5829771651264	0.306\\
2.58299557424088	0.308\\
2.58318718381534	0.31\\
2.5838611525712	0.312\\
2.58406826840894	0.314\\
2.58419387872326	0.316\\
2.58508550560932	0.318\\
2.58546024464431	0.32\\
2.58576771555828	0.322\\
2.58671749155706	0.324\\
2.5876188513426	0.326\\
2.58762776688674	0.328\\
2.58771429424773	0.33\\
2.58818036968366	0.332\\
2.59117080680359	0.334\\
2.59119269650911	0.336\\
2.59131661691139	0.338\\
2.59412194631159	0.34\\
2.59615393754253	0.342\\
2.59744701782241	0.344\\
2.59784719223651	0.346\\
2.59819256757587	0.348\\
2.59865578604506	0.35\\
2.59865991693777	0.352\\
2.59868792193003	0.354\\
2.59920060394952	0.356\\
2.59941293473135	0.358\\
2.60059717685348	0.36\\
2.6009089789863	0.362\\
2.6015896905288	0.364\\
2.60166161730565	0.366\\
2.60234759956419	0.368\\
2.60304436332589	0.37\\
2.60511670347139	0.372\\
2.60514724541221	0.374\\
2.60526305274452	0.376\\
2.60537808538121	0.378\\
2.60571222743085	0.38\\
2.60707237150926	0.382\\
2.60713312673137	0.384\\
2.6073325652253	0.386\\
2.60886365433079	0.388\\
2.60977017930301	0.39\\
2.61078954585936	0.392\\
2.61109334769481	0.394\\
2.6116607994502	0.396\\
2.61178754022464	0.398\\
2.61229463038187	0.4\\
2.61375583802893	0.402\\
2.61399206802224	0.404\\
2.61419304810843	0.406\\
2.61505998962089	0.408\\
2.61526334729643	0.41\\
2.61543384189494	0.412\\
2.61592188088664	0.414\\
2.61730611995371	0.416\\
2.61775351285926	0.418\\
2.61797074946109	0.42\\
2.6184141133076	0.422\\
2.61874922733881	0.424\\
2.61907727953436	0.426\\
2.61942777122515	0.428\\
2.62000167466208	0.43\\
2.62025010010357	0.432\\
2.621837140975	0.434\\
2.62345831780851	0.436\\
2.62357417641038	0.438\\
2.62363765778353	0.44\\
2.62368715587399	0.442\\
2.62393272806434	0.444\\
2.62429164434067	0.446\\
2.62445192352607	0.448\\
2.62516572503697	0.45\\
2.62553764467159	0.452\\
2.62834755318331	0.454\\
2.62958909248994	0.456\\
2.62988708546505	0.458\\
2.63022313055249	0.46\\
2.63023655104351	0.462\\
2.63155477786988	0.464\\
2.63160993032996	0.466\\
2.63206747731443	0.468\\
2.63213511351235	0.47\\
2.63274558129011	0.472\\
2.63299341573565	0.474\\
2.6341526301321	0.476\\
2.63425039275626	0.478\\
2.63456812804942	0.48\\
2.63574517977374	0.482\\
2.63633017879401	0.484\\
2.63680802219623	0.486\\
2.63698454464123	0.488\\
2.63738630340647	0.49\\
2.63749610490748	0.492\\
2.6377512293011	0.494\\
2.6382755631398	0.496\\
2.63881130928241	0.498\\
2.63952317214736	0.5\\
2.63993823149822	0.502\\
2.63995116888941	0.504\\
2.64052714450807	0.506\\
2.64092644047673	0.508\\
2.64139635564336	0.51\\
2.64146048541002	0.512\\
2.6417373499388	0.514\\
2.64305592961135	0.516\\
2.64419699327946	0.518\\
2.64504003896632	0.52\\
2.64530902012568	0.522\\
2.64551911612819	0.524\\
2.64567869193367	0.526\\
2.64587744322376	0.528\\
2.64650565031454	0.53\\
2.64730914618515	0.532\\
2.64893641816671	0.534\\
2.64908627509671	0.536\\
2.64909388938496	0.538\\
2.64946450659169	0.54\\
2.64958651665325	0.542\\
2.64977884777658	0.544\\
2.65050490984342	0.546\\
2.65059388561835	0.548\\
2.65064601938006	0.55\\
2.65144067028368	0.552\\
2.65171142838166	0.554\\
2.65217771091291	0.556\\
2.65219831673573	0.558\\
2.65235647650005	0.56\\
2.65276548578998	0.562\\
2.65459850702076	0.564\\
2.65510263706467	0.566\\
2.65714444576278	0.568\\
2.65746115100292	0.57\\
2.65804853213274	0.572\\
2.65832363295354	0.574\\
2.6585529927651	0.576\\
2.65861343681942	0.578\\
2.65932190493172	0.58\\
2.65946670631443	0.582\\
2.66111237569134	0.584\\
2.66158185367511	0.586\\
2.66193726815119	0.588\\
2.66251423807541	0.59\\
2.66342728854827	0.592\\
2.66353325952096	0.594\\
2.66445768302911	0.596\\
2.66530708423929	0.598\\
2.66632888395959	0.6\\
2.66761458239592	0.602\\
2.66780806729447	0.604\\
2.66853912296172	0.606\\
2.67065669240351	0.608\\
2.67131951189473	0.61\\
2.67173793824341	0.612\\
2.67217352010021	0.614\\
2.67228282022641	0.616\\
2.67292763011418	0.618\\
2.67380447232807	0.62\\
2.67395243601304	0.622\\
2.67417008226672	0.624\\
2.6743972577841	0.626\\
2.67470915739435	0.628\\
2.67487935087912	0.63\\
2.67506117012758	0.632\\
2.67570513071597	0.634\\
2.67623025607661	0.636\\
2.67654750028469	0.638\\
2.67754046139181	0.64\\
2.67881690735175	0.642\\
2.67944891425327	0.644\\
2.67988648293613	0.646\\
2.68110379335234	0.648\\
2.68161076867786	0.65\\
2.68264294496763	0.652\\
2.68562788937522	0.654\\
2.6857732237	0.656\\
2.68665602415931	0.658\\
2.68669604016022	0.66\\
2.68781412185971	0.662\\
2.68801344497672	0.664\\
2.68898334888677	0.666\\
2.68908303732048	0.668\\
2.69071095101043	0.67\\
2.69085803133779	0.672\\
2.69188627425625	0.674\\
2.69256029895111	0.676\\
2.69424722583799	0.678\\
2.69479978350744	0.68\\
2.69506203471287	0.682\\
2.69533024107333	0.684\\
2.69573102458438	0.686\\
2.69604776674725	0.688\\
2.69694256706361	0.69\\
2.69712850401242	0.692\\
2.69733765182424	0.694\\
2.69749748975541	0.696\\
2.69829367527553	0.698\\
2.69888640784039	0.7\\
2.69900774092814	0.702\\
2.69919819709571	0.704\\
2.69973710101236	0.706\\
2.69988995165238	0.708\\
2.70059141551671	0.71\\
2.70137184495865	0.712\\
2.70142385048758	0.714\\
2.70285465392882	0.716\\
2.70352262953389	0.718\\
2.7036947201396	0.72\\
2.7038204424851	0.722\\
2.70492739619262	0.724\\
2.70510432079143	0.726\\
2.70519732921347	0.728\\
2.70708886383451	0.73\\
2.70736923683074	0.732\\
2.70794915380706	0.734\\
2.70824159932054	0.736\\
2.70845271087233	0.738\\
2.70846584678084	0.74\\
2.7088827671341	0.742\\
2.7092655325771	0.744\\
2.709450248887	0.746\\
2.71040496534151	0.748\\
2.71153021686587	0.75\\
2.71357425395189	0.752\\
2.7147440365751	0.754\\
2.715233146891	0.756\\
2.71550169357276	0.758\\
2.71596905865709	0.76\\
2.71625033614044	0.762\\
2.71659245696327	0.764\\
2.71690213268554	0.766\\
2.71955618534178	0.768\\
2.72053312481689	0.77\\
2.72097817117522	0.772\\
2.72291928908668	0.774\\
2.72412774345709	0.776\\
2.72526500303619	0.778\\
2.72568891226098	0.78\\
2.72712045424347	0.782\\
2.72737196994606	0.784\\
2.72769172713189	0.786\\
2.72804875211709	0.788\\
2.72820496110993	0.79\\
2.72856321775218	0.792\\
2.72951967471969	0.794\\
2.72961074158086	0.796\\
2.72993568153403	0.798\\
2.73156797817824	0.8\\
2.7336104776534	0.802\\
2.73420831962098	0.804\\
2.73693025554213	0.806\\
2.73731206764854	0.808\\
2.73922530897672	0.81\\
2.73932383501735	0.812\\
2.74257035559342	0.814\\
2.74500257809064	0.816\\
2.74506734353664	0.818\\
2.74540422760775	0.82\\
2.74677814114405	0.822\\
2.74678180528331	0.824\\
2.74791907412739	0.826\\
2.7512230135511	0.828\\
2.75297710790406	0.83\\
2.75921314727297	0.832\\
2.7597464225573	0.834\\
2.76086453982579	0.836\\
2.76159225709748	0.838\\
2.76180127208602	0.84\\
2.76216707433428	0.842\\
2.76278809275027	0.844\\
2.76303717013807	0.846\\
2.76318279039145	0.848\\
2.76319798407456	0.85\\
2.76351510589281	0.852\\
2.76382063721378	0.854\\
2.76391363544527	0.856\\
2.76611776203074	0.858\\
2.76689379723762	0.86\\
2.76951256112059	0.862\\
2.77023707164001	0.864\\
2.77030369639157	0.866\\
2.77155055186242	0.868\\
2.77200647581447	0.87\\
2.77203769207115	0.872\\
2.77375722419496	0.874\\
2.77445179214893	0.876\\
2.77458477882312	0.878\\
2.7753523938415	0.88\\
2.7757657830265	0.882\\
2.77651337403755	0.884\\
2.77832486281228	0.886\\
2.77932061425326	0.888\\
2.77966280271281	0.89\\
2.78018099726347	0.892\\
2.7813553451365	0.894\\
2.78201433995908	0.896\\
2.78247688538065	0.898\\
2.78290714087676	0.9\\
2.78719952427672	0.902\\
2.78856868321751	0.904\\
2.78930010450976	0.906\\
2.79182492645859	0.908\\
2.79217674700062	0.91\\
2.79404038789912	0.912\\
2.79743214227787	0.914\\
2.79782803034018	0.916\\
2.7988827385892	0.918\\
2.79901727301221	0.92\\
2.80025033935354	0.922\\
2.80308809965147	0.924\\
2.80584804481246	0.926\\
2.80722197237385	0.928\\
2.80929852530094	0.93\\
2.81231237580246	0.932\\
2.81455477831479	0.934\\
2.81507367834343	0.936\\
2.81930213913023	0.938\\
2.82608386742469	0.94\\
2.82704144152307	0.942\\
2.82711604899169	0.944\\
2.8282021444846	0.946\\
2.83152706442934	0.948\\
2.83290414954441	0.95\\
2.83433498341393	0.952\\
2.83438055108676	0.954\\
2.83993089250703	0.956\\
2.84295943908597	0.958\\
2.84533836680842	0.96\\
2.8576694473396	0.962\\
2.86217058771793	0.964\\
2.86559412087639	0.966\\
2.87500469400419	0.968\\
2.87669055396466	0.97\\
2.89146872827071	0.972\\
2.89311678790513	0.974\\
2.89380245991151	0.976\\
2.89547530376102	0.978\\
2.91809366143499	0.98\\
2.92150703694923	0.982\\
2.92537557209071	0.984\\
2.9301605334448	0.986\\
2.93478448087937	0.988\\
2.94906195617885	0.99\\
2.96467675201048	0.992\\
2.96722487118027	0.994\\
2.96852358469942	0.996\\
2.97114016020846	0.998\\
3.0208549650602	1\\
};
\addlegendentry{$\text{Penalty-driven N}_\text{k}\text{ = 10}$}

\addplot [color=blue]
  table[row sep=crcr]{%
0.138584722047958	0.002\\
0.17320979699831	0.004\\
0.243243408943578	0.006\\
0.252152966196912	0.008\\
0.301970518479761	0.01\\
0.348271075847059	0.012\\
0.364959710883734	0.014\\
0.395066490498194	0.016\\
0.447909053439245	0.018\\
0.454493266941253	0.02\\
0.463697520010403	0.022\\
0.464111054527508	0.024\\
0.487725182908844	0.026\\
0.491117021985326	0.028\\
0.502491949659764	0.03\\
0.511732965939203	0.032\\
0.523384153659392	0.034\\
0.527570423249879	0.036\\
0.537411646417961	0.038\\
0.557413317674269	0.04\\
0.566701371941295	0.042\\
0.569259971770255	0.044\\
0.648840734288501	0.046\\
0.656927994652768	0.048\\
0.699162270912929	0.05\\
0.701759881204029	0.052\\
0.704384356352935	0.054\\
0.708651148811722	0.056\\
0.744713179952556	0.058\\
0.745014454658476	0.06\\
0.745550486614581	0.062\\
0.755450942874354	0.064\\
0.755570195119049	0.066\\
0.756090631244424	0.068\\
0.76236865497498	0.07\\
0.769402379955077	0.072\\
0.779059040545117	0.074\\
0.784474533459105	0.076\\
0.785552038921491	0.078\\
0.809528422794692	0.08\\
0.817520536025367	0.082\\
0.822785373277135	0.084\\
0.839825134891753	0.086\\
0.844126479480869	0.088\\
0.848590927907447	0.09\\
0.860721946828382	0.092\\
0.86119234592221	0.094\\
0.862113895458566	0.096\\
0.870964388708019	0.098\\
0.871494938903131	0.1\\
0.873746676502341	0.102\\
0.889658016352918	0.104\\
0.893242124115207	0.106\\
0.893344490979106	0.108\\
0.905406349947009	0.11\\
0.930749705347875	0.112\\
0.934245535818721	0.114\\
0.940039546800451	0.116\\
0.942561268220188	0.118\\
0.944213404467	0.12\\
0.944574209220473	0.122\\
0.970053873009834	0.124\\
0.974744127734695	0.126\\
0.98414072065751	0.128\\
0.98641988734011	0.13\\
0.992295818593506	0.132\\
0.994543357000827	0.134\\
1.00192834029991	0.136\\
1.00379190276644	0.138\\
1.00701833329061	0.14\\
1.02107542390884	0.142\\
1.02631052004093	0.144\\
1.03025895825456	0.146\\
1.03720596131009	0.148\\
1.04205907593294	0.15\\
1.04414867613701	0.152\\
1.06230073951436	0.154\\
1.06683888734206	0.156\\
1.06834993190626	0.158\\
1.0813448998153	0.16\\
1.08406166061465	0.162\\
1.08957933148696	0.164\\
1.09496062247135	0.166\\
1.10613383174129	0.168\\
1.11694706630236	0.17\\
1.15505326677478	0.172\\
1.1592189587457	0.174\\
1.15950940721991	0.176\\
1.17481491603511	0.178\\
1.17550685840325	0.18\\
1.17862935266272	0.182\\
1.19121886845969	0.184\\
1.21668488584775	0.186\\
1.22789540637697	0.188\\
1.2401771382828	0.19\\
1.24030001723903	0.192\\
1.24899975895695	0.194\\
1.25480818023078	0.196\\
1.26594791000838	0.198\\
1.2708976120616	0.2\\
1.27540790782882	0.202\\
1.27642482487798	0.204\\
1.27682592083613	0.206\\
1.28414698178684	0.208\\
1.28597192943181	0.21\\
1.30209882683379	0.212\\
1.30255494154926	0.214\\
1.30521237106187	0.216\\
1.31446387948102	0.218\\
1.31567628639254	0.22\\
1.31699946776399	0.222\\
1.32354875427635	0.224\\
1.32757910558724	0.226\\
1.3421962989677	0.228\\
1.34281361192205	0.23\\
1.35121774855315	0.232\\
1.35221267556917	0.234\\
1.35605115464726	0.236\\
1.36015548637817	0.238\\
1.36668030527806	0.24\\
1.36848694226421	0.242\\
1.3869436625311	0.244\\
1.39021677876889	0.246\\
1.39847324278173	0.248\\
1.40431461821949	0.25\\
1.4085667741534	0.252\\
1.41253167672226	0.254\\
1.41362442082911	0.256\\
1.41604635320358	0.258\\
1.424886550565	0.26\\
1.44764359170906	0.262\\
1.45549308353188	0.264\\
1.45940412759086	0.266\\
1.46522642482295	0.268\\
1.4702118352375	0.27\\
1.47295129529823	0.272\\
1.47908819466251	0.274\\
1.48301603554625	0.276\\
1.48747454576239	0.278\\
1.49174774102212	0.28\\
1.50773283929356	0.282\\
1.52984969016933	0.284\\
1.55312268231227	0.286\\
1.56666092620033	0.288\\
1.56762974842268	0.29\\
1.57961498667978	0.292\\
1.58187195228861	0.294\\
1.58313289737711	0.296\\
1.58393780726527	0.298\\
1.58520639346781	0.3\\
1.58803827969846	0.302\\
1.58864889982494	0.304\\
1.59730675944118	0.306\\
1.61260247813266	0.308\\
1.6238759804511	0.31\\
1.63684781191066	0.312\\
1.64549713119428	0.314\\
1.65334682360619	0.316\\
1.65803886311369	0.318\\
1.66263505289846	0.32\\
1.66701427240504	0.322\\
1.68716996251225	0.324\\
1.68782494772256	0.326\\
1.68800046637769	0.328\\
1.69072675679537	0.33\\
1.69152256089582	0.332\\
1.69284756593127	0.334\\
1.69520596845214	0.336\\
1.70219646629575	0.338\\
1.70774117627046	0.34\\
1.70786480575898	0.342\\
1.71247489944033	0.344\\
1.71380984591683	0.346\\
1.717123900219	0.348\\
1.7224586334863	0.35\\
1.72829026150727	0.352\\
1.72864838220836	0.354\\
1.72923634941282	0.356\\
1.73113542231962	0.358\\
1.73586600914095	0.36\\
1.74232539230958	0.362\\
1.74416381532872	0.364\\
1.75091988864161	0.366\\
1.76270631184496	0.368\\
1.76851781093675	0.37\\
1.77283380425683	0.372\\
1.77501617644269	0.374\\
1.77677529558846	0.376\\
1.78056301445065	0.378\\
1.78140701435918	0.38\\
1.78520601278459	0.382\\
1.7859659580785	0.384\\
1.81278019175663	0.386\\
1.81383975740438	0.388\\
1.81768345132823	0.39\\
1.81819818703846	0.392\\
1.81822398868366	0.394\\
1.82439206684365	0.396\\
1.82592077216116	0.398\\
1.82973825786651	0.4\\
1.85223983653393	0.402\\
1.86896988949841	0.404\\
1.87181194281609	0.406\\
1.88112451393021	0.408\\
1.89745277285854	0.41\\
1.8996144270297	0.412\\
1.90109340504628	0.414\\
1.91281200970348	0.416\\
1.91484499199941	0.418\\
1.93163824255889	0.42\\
1.93455685684054	0.422\\
1.93781416399429	0.424\\
1.9408813129238	0.426\\
1.94941860453879	0.428\\
1.96129304460115	0.43\\
1.96734291364148	0.432\\
1.97769688574616	0.434\\
1.98167479348897	0.436\\
1.9899785511068	0.438\\
2.01160437531477	0.44\\
2.02484844534156	0.442\\
2.02511703392459	0.444\\
2.03181041107046	0.446\\
2.04791619061638	0.448\\
2.06796334000693	0.45\\
2.0698544074438	0.452\\
2.0779918022549	0.454\\
2.08128080951096	0.456\\
2.08408740975627	0.458\\
2.09201643602267	0.46\\
2.09704606714044	0.462\\
2.1016255292042	0.464\\
2.10262497325362	0.466\\
2.10886807646345	0.468\\
2.10989423620951	0.47\\
2.11135201896006	0.472\\
2.11540273652764	0.474\\
2.1168472609735	0.476\\
2.11992931297593	0.478\\
2.15242031541346	0.48\\
2.1793002388979	0.482\\
2.19487478468169	0.484\\
2.21939741625196	0.486\\
2.23290822703097	0.488\\
2.23572747877708	0.49\\
2.24574411982626	0.492\\
2.26572378515592	0.494\\
2.27853646779299	0.496\\
2.28400266666063	0.498\\
2.28680702978751	0.5\\
2.29868224328606	0.502\\
2.30868683785903	0.504\\
2.33180110994089	0.506\\
2.34610616724136	0.508\\
2.35044140052538	0.51\\
2.35262599400741	0.512\\
2.36908675625462	0.514\\
2.37067621904328	0.516\\
2.395711445982	0.518\\
2.3958335806403	0.52\\
2.40300211016352	0.522\\
2.40735484334015	0.524\\
2.41278793742182	0.526\\
2.41383768580924	0.528\\
2.41520255932928	0.53\\
2.4155216982802	0.532\\
2.4196811469391	0.534\\
2.4276005219146	0.536\\
2.43343426485186	0.538\\
2.44013104826427	0.54\\
2.4407340920293	0.542\\
2.44597618653131	0.544\\
2.44829102854823	0.546\\
2.44968733563295	0.548\\
2.45431432309518	0.55\\
2.45820762737365	0.552\\
2.46054363928463	0.554\\
2.47134400405361	0.556\\
2.47852167272108	0.558\\
2.4885356186681	0.56\\
2.50075087876726	0.562\\
2.51100207077717	0.564\\
2.51574954789371	0.566\\
2.53596755745184	0.568\\
2.5388861378131	0.57\\
2.56489312752464	0.572\\
2.56940910726769	0.574\\
2.58019818895893	0.576\\
2.58818909313139	0.578\\
2.58870439474797	0.58\\
2.59178492535477	0.582\\
2.59489702696347	0.584\\
2.5955434940516	0.586\\
2.60160918794748	0.588\\
2.61197226615203	0.59\\
2.61309249125769	0.592\\
2.62435497924396	0.594\\
2.62719398247521	0.596\\
2.63289195497966	0.598\\
2.63967065078035	0.6\\
2.64050925887281	0.602\\
2.65889697730742	0.604\\
2.66848331974852	0.606\\
2.66982081903842	0.608\\
2.6827293866057	0.61\\
2.70426769047882	0.612\\
2.72544166238621	0.614\\
2.73840876305145	0.616\\
2.74767340206306	0.618\\
2.74829126129882	0.62\\
2.75129612699272	0.622\\
2.75325786804627	0.624\\
2.75394238733707	0.626\\
2.75946171726968	0.628\\
2.76398568890273	0.63\\
2.76560951282618	0.632\\
2.79156664493119	0.634\\
2.79845952031569	0.636\\
2.81471564606565	0.638\\
2.8208368837862	0.64\\
2.82409761927129	0.642\\
2.83224653257781	0.644\\
2.83780662320582	0.646\\
2.84491367760823	0.648\\
2.86945471260935	0.65\\
2.8935421958276	0.652\\
2.91023047565605	0.654\\
2.92018920463463	0.656\\
2.92254821864225	0.658\\
2.92367351423258	0.66\\
2.94988838245199	0.662\\
2.9920539009852	0.664\\
2.99623132373139	0.666\\
3.01929080064409	0.668\\
3.01991613269513	0.67\\
3.02108379792689	0.672\\
3.02252279540836	0.674\\
3.02313256083373	0.676\\
3.03430716278584	0.678\\
3.04204402983296	0.68\\
3.04730360434354	0.682\\
3.04845676749704	0.684\\
3.05908092800656	0.686\\
3.06833911536741	0.688\\
3.07124454700033	0.69\\
3.07678882162966	0.692\\
3.08383456792677	0.694\\
3.14124792870611	0.696\\
3.15696080705075	0.698\\
3.16618284707444	0.7\\
3.17267568920767	0.702\\
3.17813132047531	0.704\\
3.18949826224344	0.706\\
3.20121286959111	0.708\\
3.20132665482051	0.71\\
3.21187258836249	0.712\\
3.21369953965183	0.714\\
3.22091737228639	0.716\\
3.22226668208206	0.718\\
3.22316296087833	0.72\\
3.23511530011209	0.722\\
3.24614117764327	0.724\\
3.28198655115947	0.726\\
3.28385516348092	0.728\\
3.28587761239836	0.73\\
3.29707192104347	0.732\\
3.29796325619018	0.734\\
3.30276164982352	0.736\\
3.30387496479809	0.738\\
3.30532230750153	0.74\\
3.31449556722287	0.742\\
3.32868443933435	0.744\\
3.3323535104314	0.746\\
3.35528051549373	0.748\\
3.37712323224787	0.75\\
3.40034931125941	0.752\\
3.4212737300896	0.754\\
3.42400046529874	0.756\\
3.42625769008393	0.758\\
3.42796356738751	0.76\\
3.44468050021355	0.762\\
3.48665499750112	0.764\\
3.48938773084563	0.766\\
3.50739903875712	0.768\\
3.50931275016741	0.77\\
3.5129416022508	0.772\\
3.51524545593472	0.774\\
3.53403030523905	0.776\\
3.5369970275865	0.778\\
3.54498700725763	0.78\\
3.55098838535038	0.782\\
3.56040950236787	0.784\\
3.57021107510712	0.786\\
3.57396555956077	0.788\\
3.59917219812606	0.79\\
3.60050886646139	0.792\\
3.61572002665048	0.794\\
3.62064420281388	0.796\\
3.62597726413886	0.798\\
3.63393648174641	0.8\\
3.63607506437697	0.802\\
3.65598663706968	0.804\\
3.66786461082557	0.806\\
3.66973006416617	0.808\\
3.67909518790356	0.81\\
3.68634724819619	0.812\\
3.71040609090237	0.814\\
3.74407071305813	0.816\\
3.7886358745014	0.818\\
3.82465021116972	0.82\\
3.82686803259575	0.822\\
3.83782227151635	0.824\\
3.84238491118359	0.826\\
3.84444874055855	0.828\\
3.85085746396979	0.83\\
3.85681143979173	0.832\\
3.90517555366528	0.834\\
3.91061279975547	0.836\\
3.91760853709822	0.838\\
3.94364676604436	0.84\\
3.95563315353057	0.842\\
3.96161214514782	0.844\\
3.98493480736344	0.846\\
3.98520846185947	0.848\\
3.98900258682847	0.85\\
3.9899742984954	0.852\\
4.0016084413181	0.854\\
4.04250041393506	0.856\\
4.08444083098051	0.858\\
4.09150460976166	0.86\\
4.10978608076805	0.862\\
4.12319683167975	0.864\\
4.13713501620214	0.866\\
4.1439249230442	0.868\\
4.15602851932376	0.87\\
4.17871562281056	0.872\\
4.19938831625088	0.874\\
4.22380234310211	0.876\\
4.26023582667035	0.878\\
4.27098321322441	0.88\\
4.27192503500268	0.882\\
4.27535021035904	0.884\\
4.28450848425808	0.886\\
4.30159297992762	0.888\\
4.30836231685707	0.89\\
4.31125899482034	0.892\\
4.31952139415172	0.894\\
4.36350525719189	0.896\\
4.41847699515472	0.898\\
4.42034920414586	0.9\\
4.43567301349006	0.902\\
4.47942320029164	0.904\\
4.56690777376301	0.906\\
4.59775626581205	0.908\\
4.60146919108465	0.91\\
4.60580344644019	0.912\\
4.61339579599108	0.914\\
4.63089262462988	0.916\\
4.63984609541045	0.918\\
4.66448664043394	0.92\\
4.66761945336974	0.922\\
4.68841032943789	0.924\\
4.69826467974853	0.926\\
4.71094251170883	0.928\\
4.76176999007077	0.93\\
4.79754871452947	0.932\\
4.82061187285577	0.934\\
4.86002817064447	0.936\\
4.86570124797313	0.938\\
4.88834774104582	0.94\\
4.89197975581843	0.942\\
5.00744231356178	0.944\\
5.00902428857192	0.946\\
5.0704231047165	0.948\\
5.10674206045198	0.95\\
5.11907432598632	0.952\\
5.16386006823886	0.954\\
5.16857783394813	0.956\\
5.18490846154027	0.958\\
5.2234284306389	0.96\\
5.24319088734118	0.962\\
5.27142150507664	0.964\\
5.31798808136961	0.966\\
5.5332218351858	0.968\\
5.54620630736933	0.97\\
5.61170785601727	0.972\\
5.65239391243407	0.974\\
5.66115469968508	0.976\\
5.68146262342098	0.978\\
5.7818567269642	0.98\\
5.96755806238685	0.982\\
6.20412091430659	0.984\\
6.21534008350044	0.986\\
6.37315711702108	0.988\\
6.39893255350526	0.99\\
6.65685449600512	0.992\\
6.6864911531608	0.994\\
6.8408474160792	0.996\\
7.16771329385411	0.998\\
7.48676263146655	1\\
};
\addlegendentry{$\text{Projected N}_\text{k}\text{ = 10}$}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0.131490027660572	0.002\\
0.133379851017603	0.004\\
0.134153319939659	0.006\\
0.134372023326269	0.008\\
0.136770435374201	0.01\\
0.140026458323936	0.012\\
0.14155317631951	0.014\\
0.141648630808972	0.016\\
0.142414522439804	0.018\\
0.142533887258098	0.02\\
0.149192501809031	0.022\\
0.150008381600209	0.024\\
0.151060827905287	0.026\\
0.152424477826387	0.028\\
0.152798832180796	0.03\\
0.154090515858153	0.032\\
0.154206447726266	0.034\\
0.157380502058841	0.036\\
0.160062747815493	0.038\\
0.168811825231334	0.04\\
0.171282758743371	0.042\\
0.17244978489111	0.044\\
0.17661942871003	0.046\\
0.17946202669075	0.048\\
0.179790479621557	0.05\\
0.187726013048419	0.052\\
0.188253778753584	0.054\\
0.190380058898806	0.056\\
0.19234321058445	0.058\\
0.193092610644472	0.06\\
0.19511912403006	0.062\\
0.196041531200657	0.064\\
0.197957787794554	0.066\\
0.198550015562427	0.068\\
0.199933177693514	0.07\\
0.200338552000751	0.072\\
0.20136549773726	0.074\\
0.202202561760867	0.076\\
0.202710906399519	0.078\\
0.20317026468255	0.08\\
0.207575946749228	0.082\\
0.212334581781251	0.084\\
0.212696598416339	0.086\\
0.213230073402751	0.088\\
0.220038869513604	0.09\\
0.22083119249674	0.092\\
0.223489403931873	0.094\\
0.226242256937256	0.096\\
0.226637181835221	0.098\\
0.229227876129927	0.1\\
0.230172517511146	0.102\\
0.23370584723664	0.104\\
0.236378885478501	0.106\\
0.23716975865633	0.108\\
0.237925453192796	0.11\\
0.239766468424983	0.112\\
0.240780242092681	0.114\\
0.242791659150756	0.116\\
0.245699669841475	0.118\\
0.247408452247374	0.12\\
0.248329902773449	0.122\\
0.248919287097325	0.124\\
0.250550784263221	0.126\\
0.253605449747815	0.128\\
0.254249870818327	0.13\\
0.258328188083118	0.132\\
0.261274974675576	0.134\\
0.26304142844142	0.136\\
0.264223652893634	0.138\\
0.264394742339338	0.14\\
0.265008525524387	0.142\\
0.266349474977325	0.144\\
0.267721347823744	0.146\\
0.26927783774255	0.148\\
0.270513627380097	0.15\\
0.272910227357958	0.152\\
0.273510094543315	0.154\\
0.274095577315306	0.156\\
0.277091392271922	0.158\\
0.278488070632237	0.16\\
0.281546734417785	0.162\\
0.283891942966327	0.164\\
0.284551681738943	0.166\\
0.285656305745973	0.168\\
0.291896867656572	0.17\\
0.294344912958368	0.172\\
0.294624135770625	0.174\\
0.294765034391788	0.176\\
0.29720863798932	0.178\\
0.297719190609367	0.18\\
0.297915369384128	0.182\\
0.298219375711092	0.184\\
0.299914636647449	0.186\\
0.300011956049707	0.188\\
0.300068831916543	0.19\\
0.300199969175249	0.192\\
0.300816639094117	0.194\\
0.305593510808961	0.196\\
0.306650393680544	0.198\\
0.307208863892666	0.2\\
0.311834981052127	0.202\\
0.313690194031192	0.204\\
0.314804959270719	0.206\\
0.316348230089678	0.208\\
0.317544496442812	0.21\\
0.318864726603	0.212\\
0.320106572903133	0.214\\
0.322408367241451	0.216\\
0.331230625378676	0.218\\
0.334744971548787	0.22\\
0.335282026825797	0.222\\
0.339504471772856	0.224\\
0.342423034697086	0.226\\
0.343270607482067	0.228\\
0.34842835731541	0.23\\
0.348908251641988	0.232\\
0.350194390507601	0.234\\
0.350234170906993	0.236\\
0.350242494696418	0.238\\
0.352072068002153	0.24\\
0.353979753825949	0.242\\
0.355655560179304	0.244\\
0.357541268072195	0.246\\
0.357915369833971	0.248\\
0.359520512349925	0.25\\
0.359679969211509	0.252\\
0.360976348019857	0.254\\
0.361168170860278	0.256\\
0.361385797247723	0.258\\
0.363998494529996	0.26\\
0.364174091001288	0.262\\
0.365336651306929	0.264\\
0.365483528416014	0.266\\
0.365912582358068	0.268\\
0.372674442044801	0.27\\
0.372985175724127	0.272\\
0.374582228957409	0.274\\
0.375404320869424	0.276\\
0.376327674217138	0.278\\
0.376450549225022	0.28\\
0.376603032464504	0.282\\
0.376837194866333	0.284\\
0.378129481867233	0.286\\
0.378907994861122	0.288\\
0.379679875563753	0.29\\
0.380017024424116	0.292\\
0.380550239578761	0.294\\
0.381915181052673	0.296\\
0.386725691556834	0.298\\
0.387185222879959	0.3\\
0.387607761857276	0.302\\
0.388390105256005	0.304\\
0.389217805779608	0.306\\
0.389742709785542	0.308\\
0.392053578336194	0.31\\
0.393280414835425	0.312\\
0.393810990970359	0.314\\
0.394403559434231	0.316\\
0.395750034367431	0.318\\
0.396549202903094	0.32\\
0.39657795981152	0.322\\
0.397718530103595	0.324\\
0.398640202578305	0.326\\
0.402449658774274	0.328\\
0.402474295904438	0.33\\
0.403335322991446	0.332\\
0.403348302533502	0.334\\
0.403886758766003	0.336\\
0.405092730290559	0.338\\
0.406221923570967	0.34\\
0.406563795679514	0.342\\
0.412122275567585	0.344\\
0.412594859493533	0.346\\
0.412747757539711	0.348\\
0.413600063039223	0.35\\
0.414327309751634	0.352\\
0.414873357052623	0.354\\
0.419862541147705	0.356\\
0.421216151059564	0.358\\
0.42231035542128	0.36\\
0.423168892955804	0.362\\
0.425361713272814	0.364\\
0.425378269182053	0.366\\
0.427530200345382	0.368\\
0.431637523840467	0.37\\
0.433279661360399	0.372\\
0.437387859989055	0.374\\
0.439258907802758	0.376\\
0.441652131383005	0.378\\
0.442395628471492	0.38\\
0.443765769098787	0.382\\
0.444655661787819	0.384\\
0.44550304297882	0.386\\
0.446879557510372	0.388\\
0.447116809532635	0.39\\
0.448140625745189	0.392\\
0.448789171362732	0.394\\
0.450840922094991	0.396\\
0.453258459209016	0.398\\
0.453913952677262	0.4\\
0.454618380863375	0.402\\
0.456771758250907	0.404\\
0.456887553430273	0.406\\
0.456889493232999	0.408\\
0.45866894981718	0.41\\
0.459778979536715	0.412\\
0.462098390377304	0.414\\
0.463797709536715	0.416\\
0.465681739371983	0.418\\
0.46803125899521	0.42\\
0.468780991834316	0.422\\
0.470973898725822	0.424\\
0.476702966775027	0.426\\
0.478136302230203	0.428\\
0.479107947491451	0.43\\
0.480406962271634	0.432\\
0.480428854798601	0.434\\
0.482819445427957	0.436\\
0.483026825921784	0.438\\
0.484610927625686	0.44\\
0.486613212152905	0.442\\
0.488684816982553	0.444\\
0.489108012714167	0.446\\
0.4894752994728	0.448\\
0.490494692495826	0.45\\
0.491033982861543	0.452\\
0.494298342772274	0.454\\
0.494709990178284	0.456\\
0.495188776900776	0.458\\
0.49749371539032	0.46\\
0.49858108561743	0.462\\
0.499284754512568	0.464\\
0.503893993145716	0.466\\
0.504265743350755	0.468\\
0.504875868962762	0.47\\
0.506584931844674	0.472\\
0.506975375403751	0.474\\
0.510387097627859	0.476\\
0.51164763567464	0.478\\
0.514154658993972	0.48\\
0.515780009098689	0.482\\
0.516115588217573	0.484\\
0.517771041275411	0.486\\
0.519771445796404	0.488\\
0.522464612502982	0.49\\
0.522769969015917	0.492\\
0.524019006776548	0.494\\
0.527704350464401	0.496\\
0.527899304511469	0.498\\
0.529498515718246	0.5\\
0.530413996617666	0.502\\
0.533335969532978	0.504\\
0.536001870931756	0.506\\
0.537260797354465	0.508\\
0.538924571113249	0.51\\
0.541225545746865	0.512\\
0.54208307894329	0.514\\
0.547868678832175	0.516\\
0.548538893936515	0.518\\
0.553737280956923	0.52\\
0.554229010082461	0.522\\
0.556382892368865	0.524\\
0.557579688894007	0.526\\
0.557690903905479	0.528\\
0.559426227295912	0.53\\
0.561735171861924	0.532\\
0.562220287698709	0.534\\
0.565084261413267	0.536\\
0.566882168123581	0.538\\
0.567435907062162	0.54\\
0.567743498532449	0.542\\
0.568199184573604	0.544\\
0.568915209271749	0.546\\
0.572843797452054	0.548\\
0.573508298117105	0.55\\
0.576103650846125	0.552\\
0.57685523899169	0.554\\
0.581944354309592	0.556\\
0.582899462457243	0.558\\
0.583717853749046	0.56\\
0.585167661123697	0.562\\
0.586977471432466	0.564\\
0.588189273609556	0.566\\
0.588356020270525	0.568\\
0.589267431721313	0.57\\
0.589856428206872	0.572\\
0.595198065403829	0.574\\
0.595698110674898	0.576\\
0.599523188378405	0.578\\
0.600566338023203	0.58\\
0.601109622627339	0.582\\
0.601251906151486	0.584\\
0.601559559283162	0.586\\
0.604049150926231	0.588\\
0.604263287309497	0.59\\
0.605200858441434	0.592\\
0.606237807068584	0.594\\
0.607113669438338	0.596\\
0.60839161472724	0.598\\
0.608566496715098	0.6\\
0.608744749252286	0.602\\
0.60920957577563	0.604\\
0.610955572236357	0.606\\
0.614162769520852	0.608\\
0.619299592434758	0.61\\
0.619870309565951	0.612\\
0.622443060826915	0.614\\
0.62530032351759	0.616\\
0.631175809173113	0.618\\
0.631786189438749	0.62\\
0.632308551705325	0.622\\
0.632598731731549	0.624\\
0.634867189247632	0.626\\
0.637101034034516	0.628\\
0.638503070856353	0.63\\
0.63989041666718	0.632\\
0.641384674397616	0.634\\
0.643716758061242	0.636\\
0.649131221323834	0.638\\
0.649468600775098	0.64\\
0.649952042757985	0.642\\
0.655841048969865	0.644\\
0.656724013008326	0.646\\
0.659313775760673	0.648\\
0.65947791246619	0.65\\
0.662264313367315	0.652\\
0.66781029953196	0.654\\
0.673324929536133	0.656\\
0.674106131537023	0.658\\
0.675753935708716	0.66\\
0.676333365288292	0.662\\
0.677643090100962	0.664\\
0.678082849318774	0.666\\
0.679997967106604	0.668\\
0.681455757519689	0.67\\
0.681825221184184	0.672\\
0.685456487233452	0.674\\
0.685599740308933	0.676\\
0.685617255970296	0.678\\
0.686142803651385	0.68\\
0.692534702954081	0.682\\
0.694277340258081	0.684\\
0.696748082787157	0.686\\
0.699241994147967	0.688\\
0.69990625963096	0.69\\
0.702610318527657	0.692\\
0.703314763407858	0.694\\
0.704900781032733	0.696\\
0.706302379258245	0.698\\
0.706958837439508	0.7\\
0.70863910040916	0.702\\
0.71542755340011	0.704\\
0.716340478384062	0.706\\
0.721434755303206	0.708\\
0.723759568299122	0.71\\
0.730416023724253	0.712\\
0.731631687071465	0.714\\
0.733275250012275	0.716\\
0.733943777784422	0.718\\
0.73452539561332	0.72\\
0.737899622321603	0.722\\
0.738319123184804	0.724\\
0.738735856355927	0.726\\
0.742242479459644	0.728\\
0.742304298272105	0.73\\
0.743045225977117	0.732\\
0.745763964334827	0.734\\
0.746309826115958	0.736\\
0.746550806001372	0.738\\
0.7465760042681	0.74\\
0.747926254592355	0.742\\
0.75084006936252	0.744\\
0.751951949317818	0.746\\
0.753191674370842	0.748\\
0.757293253168237	0.75\\
0.762090382274337	0.752\\
0.762871549954522	0.754\\
0.763249509700995	0.756\\
0.763983471238364	0.758\\
0.764430071612868	0.76\\
0.764584194753627	0.762\\
0.767168055853517	0.764\\
0.767395188734395	0.766\\
0.769080200387771	0.768\\
0.770021346825946	0.77\\
0.770861282906912	0.772\\
0.777845931735084	0.774\\
0.786544145097209	0.776\\
0.788155649476111	0.778\\
0.788434354749158	0.78\\
0.790213793903893	0.782\\
0.792762087967464	0.784\\
0.792876592643166	0.786\\
0.796087068374215	0.788\\
0.798944061006524	0.79\\
0.799602079101154	0.792\\
0.799792064746823	0.794\\
0.800207042916378	0.796\\
0.800773669357699	0.798\\
0.802637593780525	0.8\\
0.804612142825982	0.802\\
0.805514029277389	0.804\\
0.806393028585873	0.806\\
0.806849232247444	0.808\\
0.809753013377743	0.81\\
0.81491374236312	0.812\\
0.816741483033453	0.814\\
0.816977422576448	0.816\\
0.818807153069727	0.818\\
0.819850324647811	0.82\\
0.827227664649932	0.822\\
0.828071304131057	0.824\\
0.828791668931127	0.826\\
0.835281248508633	0.828\\
0.840403109018197	0.83\\
0.842888295708515	0.832\\
0.846900814155107	0.834\\
0.853561000597024	0.836\\
0.855386482823322	0.838\\
0.855846181212009	0.84\\
0.857329970750312	0.842\\
0.862847777605105	0.844\\
0.863065190809948	0.846\\
0.874351768938257	0.848\\
0.878161658914586	0.85\\
0.879436284516263	0.852\\
0.881560057818896	0.854\\
0.88260683281602	0.856\\
0.882939151439658	0.858\\
0.886179975463377	0.86\\
0.88863909543785	0.862\\
0.898219369457347	0.864\\
0.899444095369642	0.866\\
0.907477967087301	0.868\\
0.909419383364324	0.87\\
0.914155327621616	0.872\\
0.916556505341945	0.874\\
0.918920722112241	0.876\\
0.922786201012551	0.878\\
0.923097495195836	0.88\\
0.927038988883085	0.882\\
0.93512840355262	0.884\\
0.935556777202115	0.886\\
0.936242354035745	0.888\\
0.936395476731234	0.89\\
0.936644164183052	0.892\\
0.939324229474668	0.894\\
0.944253611473603	0.896\\
0.944435378859042	0.898\\
0.958715165014035	0.9\\
0.959885970766557	0.902\\
0.960475466154319	0.904\\
0.963123097371965	0.906\\
0.970328807849788	0.908\\
0.973845188884393	0.91\\
0.979861097509082	0.912\\
0.97989977040581	0.914\\
0.982610131528974	0.916\\
0.987790941001384	0.918\\
0.99329394297774	0.92\\
0.997824807499989	0.922\\
0.998489387090187	0.924\\
1.00837812939574	0.926\\
1.00860704947903	0.928\\
1.02656868215214	0.93\\
1.02907519104384	0.932\\
1.04654139109315	0.934\\
1.04930623751945	0.936\\
1.05163953861927	0.938\\
1.06176621887282	0.94\\
1.06949446418592	0.942\\
1.08935828403905	0.944\\
1.09595476612558	0.946\\
1.11018184744878	0.948\\
1.11056035368629	0.95\\
1.11679065812282	0.952\\
1.12925265958588	0.954\\
1.15229147353112	0.956\\
1.15311329514307	0.958\\
1.17874646672455	0.96\\
1.18387176726285	0.962\\
1.18839355719448	0.964\\
1.19125578268828	0.966\\
1.19288788447562	0.968\\
1.21443990560172	0.97\\
1.22149147803125	0.972\\
1.23607351293243	0.974\\
1.28986907334588	0.976\\
1.29094689608205	0.978\\
1.30156852809629	0.98\\
1.30314243434191	0.982\\
1.30406882229707	0.984\\
1.36307268745346	0.986\\
1.40143863790626	0.988\\
1.40804551498699	0.99\\
1.41775913792031	0.992\\
1.49715209897608	0.994\\
1.5142964390499	0.996\\
1.58703882734951	0.998\\
1.70103506789403	1\\
};
\addlegendentry{$\text{Multiplier-driven N}_\text{k}\text{ =100}$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.758995051878498	0.002\\
0.760538624207193	0.004\\
0.760995121168553	0.006\\
0.761053203123165	0.008\\
0.761342646926093	0.01\\
0.761479599132783	0.012\\
0.761723088357629	0.014\\
0.761746814557895	0.016\\
0.762330200875006	0.018\\
0.763631364690152	0.02\\
0.76376732775294	0.022\\
0.763786210391866	0.024\\
0.764002486305429	0.026\\
0.764054050429626	0.028\\
0.764321155453796	0.03\\
0.764676310208054	0.032\\
0.764851977365272	0.034\\
0.76493132282301	0.036\\
0.765256733403067	0.038\\
0.765424479168604	0.04\\
0.765634165187009	0.042\\
0.766133748431425	0.044\\
0.766251109995827	0.046\\
0.766560801007219	0.048\\
0.766799130749834	0.05\\
0.766888029848575	0.052\\
0.767082853554811	0.054\\
0.767324641603624	0.056\\
0.767878975147794	0.058\\
0.76801172915264	0.06\\
0.768030005553495	0.062\\
0.768178752054525	0.064\\
0.768648395878709	0.066\\
0.768835031267346	0.068\\
0.768873674838603	0.07\\
0.768956947181074	0.072\\
0.768964121962504	0.074\\
0.769101837818916	0.076\\
0.769242058704977	0.078\\
0.769332632448589	0.08\\
0.76939469919946	0.082\\
0.769577053856907	0.084\\
0.769594921285984	0.086\\
0.76959756472035	0.088\\
0.769602535884558	0.09\\
0.769725015934579	0.092\\
0.769742526791428	0.094\\
0.769779374217648	0.096\\
0.769822997016632	0.098\\
0.769832132538198	0.1\\
0.769924994299155	0.102\\
0.769961163440284	0.104\\
0.770030983747547	0.106\\
0.770125047428673	0.108\\
0.77012764941631	0.11\\
0.770239957343269	0.112\\
0.770333709021211	0.114\\
0.770540796545049	0.116\\
0.770607421445963	0.118\\
0.770691857666677	0.12\\
0.770769090301697	0.122\\
0.770904054859704	0.124\\
0.770946080778599	0.126\\
0.770950048808863	0.128\\
0.771196261988975	0.13\\
0.771199233985886	0.132\\
0.771382759567379	0.134\\
0.771425397016101	0.136\\
0.771429491555179	0.138\\
0.771478527490374	0.14\\
0.771518659002809	0.142\\
0.771602604980029	0.144\\
0.771640978716984	0.146\\
0.771705284450743	0.148\\
0.771803219254573	0.15\\
0.771877663155691	0.152\\
0.771904062898594	0.154\\
0.771938452199325	0.156\\
0.771948932800744	0.158\\
0.77195114851639	0.16\\
0.77200196922867	0.162\\
0.772170251730013	0.164\\
0.772209606755641	0.166\\
0.772268700116809	0.168\\
0.772282145824812	0.17\\
0.772337106482143	0.172\\
0.772450956486357	0.174\\
0.772456731225942	0.176\\
0.772464276196918	0.178\\
0.77246597987454	0.18\\
0.772579920924573	0.182\\
0.772582978737052	0.184\\
0.772745238943909	0.186\\
0.772814166953088	0.188\\
0.772837118065317	0.19\\
0.772883973297734	0.192\\
0.773065724518756	0.194\\
0.773098640294465	0.196\\
0.77310600432027	0.198\\
0.773140921520639	0.2\\
0.773160328209575	0.202\\
0.773360452977897	0.204\\
0.77337195547088	0.206\\
0.773444533507514	0.208\\
0.773458569191113	0.21\\
0.773510040235019	0.212\\
0.773511947409199	0.214\\
0.773513008040594	0.216\\
0.773514975947865	0.218\\
0.773546747286476	0.22\\
0.773550977989881	0.222\\
0.773612080668564	0.224\\
0.773641708457964	0.226\\
0.773843259289464	0.228\\
0.773855441304069	0.23\\
0.773859971055961	0.232\\
0.774018281858427	0.234\\
0.774041476368602	0.236\\
0.774074599276745	0.238\\
0.774171044455845	0.24\\
0.774298398367425	0.242\\
0.774299216669387	0.244\\
0.774419905905858	0.246\\
0.774426400023006	0.248\\
0.774443256484628	0.25\\
0.774786926855824	0.252\\
0.774798091111505	0.254\\
0.774877074640474	0.256\\
0.774896940089173	0.258\\
0.7750368701021	0.26\\
0.77512446712739	0.262\\
0.775137719442616	0.264\\
0.775347505502731	0.266\\
0.775350306214478	0.268\\
0.775465467401169	0.27\\
0.775548246147609	0.272\\
0.775564448206912	0.274\\
0.775709465091147	0.276\\
0.775787960582244	0.278\\
0.775838349543777	0.28\\
0.775908634578753	0.282\\
0.776053114333256	0.284\\
0.776097703202356	0.286\\
0.776124283889197	0.288\\
0.776192762562336	0.29\\
0.776229158249185	0.292\\
0.776234769631793	0.294\\
0.776235802990457	0.296\\
0.776286771255812	0.298\\
0.776336400685995	0.3\\
0.776454783498517	0.302\\
0.776478869333852	0.304\\
0.776496111411629	0.306\\
0.776498401556731	0.308\\
0.776536227509989	0.31\\
0.776720921431991	0.312\\
0.776736532738138	0.314\\
0.776805103544433	0.316\\
0.776855301179867	0.318\\
0.776937109822286	0.32\\
0.77698432863683	0.322\\
0.776987535475713	0.324\\
0.777103556548262	0.326\\
0.777188225220861	0.328\\
0.777230912169675	0.33\\
0.777259650558956	0.332\\
0.777326464145753	0.334\\
0.777433126504617	0.336\\
0.777451137908627	0.338\\
0.777500489500364	0.34\\
0.777592964706026	0.342\\
0.777611918854231	0.344\\
0.777619079675248	0.346\\
0.777640901652237	0.348\\
0.777642518713767	0.35\\
0.777644275830443	0.352\\
0.777656585741507	0.354\\
0.77774755002612	0.356\\
0.77783886600251	0.358\\
0.777953339338414	0.36\\
0.778061015120643	0.362\\
0.778181888163708	0.364\\
0.778208571878752	0.366\\
0.778241805489404	0.368\\
0.778295156711598	0.37\\
0.778413227472556	0.372\\
0.778577746872407	0.374\\
0.778679191362713	0.376\\
0.778748671637033	0.378\\
0.77877557099674	0.38\\
0.778805797907518	0.382\\
0.778823278544384	0.384\\
0.77883701546584	0.386\\
0.778841479838099	0.388\\
0.778851243208297	0.39\\
0.778905709755465	0.392\\
0.77894334526287	0.394\\
0.779049914661612	0.396\\
0.779109223517802	0.398\\
0.779121726852577	0.4\\
0.779167089614849	0.402\\
0.779244390840807	0.404\\
0.779268708892246	0.406\\
0.779366057742859	0.408\\
0.779368871460937	0.41\\
0.779459749058357	0.412\\
0.779473704962458	0.414\\
0.779520379406479	0.416\\
0.779642514714222	0.418\\
0.779655267645568	0.42\\
0.779728809883846	0.422\\
0.779847664180959	0.424\\
0.779911918559518	0.426\\
0.77994879272316	0.428\\
0.779950271112062	0.43\\
0.779966986516607	0.432\\
0.779979061144626	0.434\\
0.780020869125147	0.436\\
0.780110333772837	0.438\\
0.780139502248101	0.44\\
0.780161474682824	0.442\\
0.780196805876478	0.444\\
0.78029392478521	0.446\\
0.780311393021099	0.448\\
0.780328362753045	0.45\\
0.780336118907755	0.452\\
0.780360513453939	0.454\\
0.78036534198308	0.456\\
0.780473051032698	0.458\\
0.780506811148693	0.46\\
0.780613316007066	0.462\\
0.780633980964729	0.464\\
0.780638549051741	0.466\\
0.780654583442679	0.468\\
0.780675647371768	0.47\\
0.780685226406106	0.472\\
0.780714414215836	0.474\\
0.780754400424494	0.476\\
0.78077468254573	0.478\\
0.780797556819529	0.48\\
0.780847247220926	0.482\\
0.780893211245346	0.484\\
0.780991119843411	0.486\\
0.781153173447958	0.488\\
0.781209566084398	0.49\\
0.781218153065268	0.492\\
0.78127870539428	0.494\\
0.781336484396629	0.496\\
0.781378031832708	0.498\\
0.781399808515251	0.5\\
0.781419849946704	0.502\\
0.781428504864856	0.504\\
0.781631587934263	0.506\\
0.781673049365099	0.508\\
0.781813102515002	0.51\\
0.781853819324281	0.512\\
0.781880667914899	0.514\\
0.781935063045295	0.516\\
0.781953246862699	0.518\\
0.781997387275	0.52\\
0.782068789284678	0.522\\
0.782123861251662	0.524\\
0.782129900878216	0.526\\
0.782187262233561	0.528\\
0.782282222992225	0.53\\
0.782286774897478	0.532\\
0.782292994292398	0.534\\
0.78231264310781	0.536\\
0.782345774434383	0.538\\
0.782361402376433	0.54\\
0.782535813141652	0.542\\
0.78263102727982	0.544\\
0.782671360798031	0.546\\
0.782841630388514	0.548\\
0.782873132647919	0.55\\
0.782875116469769	0.552\\
0.782994624915706	0.554\\
0.783063239841798	0.556\\
0.783120465625716	0.558\\
0.783146584935775	0.56\\
0.783201954310044	0.562\\
0.783257286827777	0.564\\
0.783306068467959	0.566\\
0.783344184532818	0.568\\
0.783355745272848	0.57\\
0.78343245486457	0.572\\
0.783437017289532	0.574\\
0.783441222081489	0.576\\
0.783504947087909	0.578\\
0.783518391459195	0.58\\
0.783524316553833	0.582\\
0.783540440981849	0.584\\
0.783547219731486	0.586\\
0.78363226553376	0.588\\
0.783671891790656	0.59\\
0.783713617256985	0.592\\
0.783714537326437	0.594\\
0.783738617078753	0.596\\
0.783752664999013	0.598\\
0.783782875517667	0.6\\
0.7839992919406	0.602\\
0.784001105484019	0.604\\
0.784044694059055	0.606\\
0.784048144456224	0.608\\
0.784141886603191	0.61\\
0.784154828288771	0.612\\
0.78415894309341	0.614\\
0.784203985931564	0.616\\
0.784230760781996	0.618\\
0.784238097937448	0.62\\
0.784552553613725	0.622\\
0.784563078136893	0.624\\
0.784570689619521	0.626\\
0.784601244709337	0.628\\
0.784680678181827	0.63\\
0.784840716668589	0.632\\
0.784885200612306	0.634\\
0.784887788722303	0.636\\
0.784934043748687	0.638\\
0.784985445166007	0.64\\
0.785036666586065	0.642\\
0.785047564425996	0.644\\
0.785072825709064	0.646\\
0.785078463009469	0.648\\
0.785137210880705	0.65\\
0.78513880226699	0.652\\
0.78515790346129	0.654\\
0.78517123504342	0.656\\
0.785181972243658	0.658\\
0.785242472953401	0.66\\
0.785251532463476	0.662\\
0.785268784168871	0.664\\
0.785330106774811	0.666\\
0.785358892755326	0.668\\
0.785401177971974	0.67\\
0.785520937330006	0.672\\
0.785630079612638	0.674\\
0.785699953611731	0.676\\
0.785753517634386	0.678\\
0.785755039684509	0.68\\
0.785842800697189	0.682\\
0.785843015643786	0.684\\
0.785877517411475	0.686\\
0.785951659502753	0.688\\
0.786153479353593	0.69\\
0.786154974583385	0.692\\
0.786238062980319	0.694\\
0.786242979327152	0.696\\
0.786315469069441	0.698\\
0.786331142432387	0.7\\
0.786390618500083	0.702\\
0.786453142279545	0.704\\
0.786511497385354	0.706\\
0.786580641050856	0.708\\
0.786647219540372	0.71\\
0.786778989118288	0.712\\
0.786838237432785	0.714\\
0.786857903310957	0.716\\
0.786866605949445	0.718\\
0.787231479693158	0.72\\
0.787261606808528	0.722\\
0.787272717480036	0.724\\
0.787374845706688	0.726\\
0.787490090571	0.728\\
0.787568629410019	0.73\\
0.787710939748317	0.732\\
0.787722375039979	0.734\\
0.78775615593043	0.736\\
0.787763301415022	0.738\\
0.787847405267261	0.74\\
0.787888225672232	0.742\\
0.788166935284168	0.744\\
0.788175370083056	0.746\\
0.788225540592948	0.748\\
0.788337419247754	0.75\\
0.788428688394684	0.752\\
0.788436635557261	0.754\\
0.788546635955634	0.756\\
0.788639489086799	0.758\\
0.788708601065673	0.76\\
0.788867823866985	0.762\\
0.788937323297406	0.764\\
0.788941802354195	0.766\\
0.78898469949314	0.768\\
0.789247201685459	0.77\\
0.789427927737109	0.772\\
0.789816981811266	0.774\\
0.789967053727948	0.776\\
0.790094446264514	0.778\\
0.79018193098385	0.78\\
0.79034411385885	0.782\\
0.790385359112247	0.784\\
0.790436272645932	0.786\\
0.790514890053671	0.788\\
0.790533825193807	0.79\\
0.790577221773951	0.792\\
0.790921429443847	0.794\\
0.790936187043441	0.796\\
0.790979030394909	0.798\\
0.790999285170126	0.8\\
0.791166856878132	0.802\\
0.791296437350431	0.804\\
0.791492281112197	0.806\\
0.791557662604319	0.808\\
0.791566062399902	0.81\\
0.791613403868123	0.812\\
0.791761311090162	0.814\\
0.79185107061762	0.816\\
0.791870690840118	0.818\\
0.792075214796939	0.82\\
0.792241627294226	0.822\\
0.792260384589552	0.824\\
0.792518330826523	0.826\\
0.792545975548561	0.828\\
0.79255952532286	0.83\\
0.792595150823544	0.832\\
0.792997402314102	0.834\\
0.793229642431305	0.836\\
0.793260602304952	0.838\\
0.79327646407974	0.84\\
0.793373103629518	0.842\\
0.793408724688233	0.844\\
0.793419707610149	0.846\\
0.793467748883635	0.848\\
0.793583367067371	0.85\\
0.793683721122832	0.852\\
0.793735854954703	0.854\\
0.793788363448617	0.856\\
0.793988746857289	0.858\\
0.794202292578738	0.86\\
0.794304911930412	0.862\\
0.794356736371623	0.864\\
0.794389297257921	0.866\\
0.794467145645936	0.868\\
0.794517449341497	0.87\\
0.79465908185168	0.872\\
0.79473213137317	0.874\\
0.794955602221083	0.876\\
0.795128343283883	0.878\\
0.795383191720534	0.88\\
0.795397155908933	0.882\\
0.795564743852334	0.884\\
0.795711624920104	0.886\\
0.795787508696107	0.888\\
0.795841616058381	0.89\\
0.796074559027948	0.892\\
0.796486458324253	0.894\\
0.796589417147585	0.896\\
0.796796799126023	0.898\\
0.796922884276657	0.9\\
0.797222187953218	0.902\\
0.797396485907219	0.904\\
0.797487017406424	0.906\\
0.797501367688278	0.908\\
0.797551757246345	0.91\\
0.797701216340893	0.912\\
0.797765358646905	0.914\\
0.798083680976064	0.916\\
0.798268087858349	0.918\\
0.798491903136379	0.92\\
0.798576203976048	0.922\\
0.798782431127779	0.924\\
0.798806464067704	0.926\\
0.798989453385041	0.928\\
0.799094597713145	0.93\\
0.799210805286137	0.932\\
0.799407135827277	0.934\\
0.799428997523403	0.936\\
0.799803656180844	0.938\\
0.799945584249703	0.94\\
0.799950086097287	0.942\\
0.800237368250775	0.944\\
0.800427202697476	0.946\\
0.800460526668057	0.948\\
0.800553140986562	0.95\\
0.800751146301234	0.952\\
0.800965050133652	0.954\\
0.801997268411695	0.956\\
0.802062994713789	0.958\\
0.802120676317463	0.96\\
0.802416613634127	0.962\\
0.802487028712529	0.964\\
0.802627375567883	0.966\\
0.803544661015318	0.968\\
0.803764026433773	0.97\\
0.805437414372883	0.972\\
0.806239487994749	0.974\\
0.806245050437743	0.976\\
0.806686411204639	0.978\\
0.807771252007036	0.98\\
0.808977428887443	0.982\\
0.809278008093639	0.984\\
0.810118176476252	0.986\\
0.811525838700392	0.988\\
0.811914098485056	0.99\\
0.81330378523256	0.992\\
0.81547384907488	0.994\\
0.822296239475787	0.996\\
0.823245276362296	0.998\\
0.83116633221707	1\\
};
\addlegendentry{$\text{Penalty-driven N}_\text{k}\text{ = 100}$}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0.0272061727676151	0.002\\
0.0334167385878411	0.004\\
0.0365479928023937	0.006\\
0.0448806606974868	0.008\\
0.0598691523060376	0.01\\
0.0721732676188412	0.012\\
0.0723193784349165	0.014\\
0.0732118462305486	0.016\\
0.0733692260030424	0.018\\
0.0744543589158896	0.02\\
0.0859320510192278	0.022\\
0.0905922339397952	0.024\\
0.102980165464748	0.026\\
0.104333824455636	0.028\\
0.109899729510259	0.03\\
0.115697913767956	0.032\\
0.116658374243122	0.034\\
0.121322758356539	0.036\\
0.126700235685104	0.038\\
0.131080189343209	0.04\\
0.133366668378539	0.042\\
0.138046686136426	0.044\\
0.151029189872211	0.046\\
0.151752405272124	0.048\\
0.156453385233829	0.05\\
0.158620254795977	0.052\\
0.165329024940922	0.054\\
0.167176895817483	0.056\\
0.171541243481889	0.058\\
0.173412892297372	0.06\\
0.173474458646373	0.062\\
0.177858561210846	0.064\\
0.181526206259389	0.066\\
0.182164426740071	0.068\\
0.182907866124022	0.07\\
0.183674978958508	0.072\\
0.183681064989376	0.074\\
0.187548204365898	0.076\\
0.189137450092403	0.078\\
0.191025729375954	0.08\\
0.195856232028412	0.082\\
0.1960773610641	0.084\\
0.19682390659703	0.086\\
0.200781502230287	0.088\\
0.205448610083928	0.09\\
0.205457578964244	0.092\\
0.208341837390149	0.094\\
0.209710985104199	0.096\\
0.209954340233827	0.098\\
0.210771919846117	0.1\\
0.212383238150092	0.102\\
0.21701354604479	0.104\\
0.220628161702802	0.106\\
0.221858552509034	0.108\\
0.225031535085352	0.11\\
0.227704923772849	0.112\\
0.233489841312196	0.114\\
0.233810041919161	0.116\\
0.235083060119171	0.118\\
0.235895389282707	0.12\\
0.239522470190583	0.122\\
0.241970308882291	0.124\\
0.243517757751057	0.126\\
0.244513592857113	0.128\\
0.24476545051323	0.13\\
0.247113036610024	0.132\\
0.250070166971562	0.134\\
0.25347517237682	0.136\\
0.257492241207008	0.138\\
0.257717844464334	0.14\\
0.259300604730572	0.142\\
0.261547666350181	0.144\\
0.266787379934375	0.146\\
0.266903566641034	0.148\\
0.270470526304034	0.15\\
0.271990243827579	0.152\\
0.272572025311909	0.154\\
0.272879593730164	0.156\\
0.274507088100625	0.158\\
0.276008117364476	0.16\\
0.276045046675503	0.162\\
0.276148294781435	0.164\\
0.276788753697153	0.166\\
0.277401298646814	0.168\\
0.277923683922673	0.17\\
0.277928364866111	0.172\\
0.279203096027149	0.174\\
0.283419906417577	0.176\\
0.283940922927163	0.178\\
0.284067798877842	0.18\\
0.284088083163508	0.182\\
0.287048942379898	0.184\\
0.289807846460855	0.186\\
0.291720374968188	0.188\\
0.293723696451201	0.19\\
0.294538123499604	0.192\\
0.296963566495638	0.194\\
0.297413038162525	0.196\\
0.297833525890639	0.198\\
0.298056319560736	0.2\\
0.300789062254123	0.202\\
0.301339835254347	0.204\\
0.301847905641233	0.206\\
0.302336746927886	0.208\\
0.302786139277682	0.21\\
0.304113641968186	0.212\\
0.305695516942624	0.214\\
0.305735278824852	0.216\\
0.307288627656387	0.218\\
0.308126316755235	0.22\\
0.309587989119668	0.222\\
0.310508133419383	0.224\\
0.310725423640616	0.226\\
0.311382774688051	0.228\\
0.318584294573139	0.23\\
0.321463562522672	0.232\\
0.322504212129525	0.234\\
0.324245916183085	0.236\\
0.326731586236176	0.238\\
0.334778068704179	0.24\\
0.335303728717434	0.242\\
0.335664612322436	0.244\\
0.338107334084799	0.246\\
0.339273807413338	0.248\\
0.340134246531585	0.25\\
0.342787333653747	0.252\\
0.345629027203175	0.254\\
0.348754884752819	0.256\\
0.348978176195866	0.258\\
0.349157370556025	0.26\\
0.353139408178442	0.262\\
0.353804975866382	0.264\\
0.354510425550918	0.266\\
0.356090001262329	0.268\\
0.356714412984083	0.27\\
0.359222929588579	0.272\\
0.359977735241886	0.274\\
0.360181527541067	0.276\\
0.36168877175607	0.278\\
0.362697474208017	0.28\\
0.363292077596849	0.282\\
0.368978411739051	0.284\\
0.373108922270416	0.286\\
0.376400223311522	0.288\\
0.377982068578693	0.29\\
0.378252548338249	0.292\\
0.379239904821452	0.294\\
0.381432321816197	0.296\\
0.382117098804726	0.298\\
0.38328058356069	0.3\\
0.383375535629007	0.302\\
0.389925491068345	0.304\\
0.390801301525205	0.306\\
0.392421507632986	0.308\\
0.393000606047107	0.31\\
0.400869457306138	0.312\\
0.405065240105448	0.314\\
0.408824775717446	0.316\\
0.415476017076618	0.318\\
0.419032480870181	0.32\\
0.419090652790727	0.322\\
0.419749126436698	0.324\\
0.421014011742001	0.326\\
0.423238554042055	0.328\\
0.423265534654723	0.33\\
0.426831234165427	0.332\\
0.427271082775901	0.334\\
0.430822714623833	0.336\\
0.43433556652417	0.338\\
0.438855237253741	0.34\\
0.439559551199054	0.342\\
0.439975835951591	0.344\\
0.441443317986346	0.346\\
0.442197987917126	0.348\\
0.444224008261849	0.35\\
0.444779491429075	0.352\\
0.446796323782591	0.354\\
0.44817089768252	0.356\\
0.448320829712354	0.358\\
0.448877784879191	0.36\\
0.449276065146902	0.362\\
0.449600561226075	0.364\\
0.450890941895302	0.366\\
0.451121384157115	0.368\\
0.451193932381788	0.37\\
0.454648850594054	0.372\\
0.454659695607637	0.374\\
0.455141402219183	0.376\\
0.458012222230048	0.378\\
0.459152870109159	0.38\\
0.460581482975574	0.382\\
0.463826030741619	0.384\\
0.467683687123029	0.386\\
0.468200282846142	0.388\\
0.468579288049018	0.39\\
0.469473221442218	0.392\\
0.469649669961295	0.394\\
0.470320541305123	0.396\\
0.470400122429827	0.398\\
0.472748563751246	0.4\\
0.473500191160989	0.402\\
0.473609151495797	0.404\\
0.475936980545886	0.406\\
0.477185036234606	0.408\\
0.479931657006849	0.41\\
0.481364036777718	0.412\\
0.482756844625437	0.414\\
0.48472028338256	0.416\\
0.486725332501414	0.418\\
0.486808227604432	0.42\\
0.488020248318937	0.422\\
0.488214489237126	0.424\\
0.490193593949506	0.426\\
0.491295086531579	0.428\\
0.494275833167224	0.43\\
0.497401683617293	0.432\\
0.498272315575227	0.434\\
0.498533260453693	0.436\\
0.499667842328672	0.438\\
0.499884648467961	0.44\\
0.50078801336209	0.442\\
0.501578810851559	0.444\\
0.502051437478281	0.446\\
0.502642054440474	0.448\\
0.504058677429664	0.45\\
0.504080629334332	0.452\\
0.50737170475531	0.454\\
0.507807235340717	0.456\\
0.508847637274808	0.458\\
0.510502095849866	0.46\\
0.513667529275593	0.462\\
0.516740431993362	0.464\\
0.51678583347968	0.466\\
0.517874030833548	0.468\\
0.518246723686338	0.47\\
0.520783281147753	0.472\\
0.520890470537562	0.474\\
0.521711878370432	0.476\\
0.523999216654926	0.478\\
0.524468966000221	0.48\\
0.525836937091681	0.482\\
0.526038018890322	0.484\\
0.527482473606439	0.486\\
0.528604455440144	0.488\\
0.528667864101952	0.49\\
0.535048829167369	0.492\\
0.535213232450379	0.494\\
0.537166222790336	0.496\\
0.541659299251251	0.498\\
0.542491700326616	0.5\\
0.545545383893362	0.502\\
0.546351353155385	0.504\\
0.547207309526712	0.506\\
0.547223809902328	0.508\\
0.547776480342738	0.51\\
0.548250686231813	0.512\\
0.548399665679758	0.514\\
0.548401376795178	0.516\\
0.550240646993496	0.518\\
0.551396812011659	0.52\\
0.554069118488933	0.522\\
0.554585202349158	0.524\\
0.557739965521463	0.526\\
0.558508426189086	0.528\\
0.564399156553463	0.53\\
0.565140702141506	0.532\\
0.565565161748322	0.534\\
0.565872180530758	0.536\\
0.567068759267878	0.538\\
0.570561115650136	0.54\\
0.571469912068278	0.542\\
0.571789633147043	0.544\\
0.572182448375704	0.546\\
0.573377201229002	0.548\\
0.575836128890716	0.55\\
0.575880683446899	0.552\\
0.576154069525056	0.554\\
0.576691015603973	0.556\\
0.579291574301969	0.558\\
0.581591786436076	0.56\\
0.581815375702834	0.562\\
0.588000567538693	0.564\\
0.588176905330054	0.566\\
0.589477535837266	0.568\\
0.593653898069968	0.57\\
0.59475804811635	0.572\\
0.595422441823528	0.574\\
0.596352907443886	0.576\\
0.597995137012798	0.578\\
0.601661119789873	0.58\\
0.601714753802846	0.582\\
0.604026737628395	0.584\\
0.604601048868431	0.586\\
0.608411804366287	0.588\\
0.610017408842804	0.59\\
0.610400262532599	0.592\\
0.610972380173656	0.594\\
0.611106641591378	0.596\\
0.615078230526831	0.598\\
0.61774828552125	0.6\\
0.620564216868908	0.602\\
0.622715791080415	0.604\\
0.623779448454957	0.606\\
0.632084860496211	0.608\\
0.633654827093512	0.61\\
0.633679866226708	0.612\\
0.635518638950163	0.614\\
0.635954378694095	0.616\\
0.637697086353126	0.618\\
0.64135301055342	0.62\\
0.644340691450107	0.622\\
0.64436772575431	0.624\\
0.645374238570213	0.626\\
0.646080363319804	0.628\\
0.646263003684971	0.63\\
0.647220340114403	0.632\\
0.649682874137715	0.634\\
0.650063234455894	0.636\\
0.653454279977182	0.638\\
0.654113955145163	0.64\\
0.655425260360951	0.642\\
0.655792833543699	0.644\\
0.656490135775631	0.646\\
0.656575936253651	0.648\\
0.656593799841452	0.65\\
0.657123399386284	0.652\\
0.658480692806045	0.654\\
0.662223895541727	0.656\\
0.664283924318367	0.658\\
0.66576073851022	0.66\\
0.670353759270432	0.662\\
0.670600380013084	0.664\\
0.673019273458817	0.666\\
0.673963075807632	0.668\\
0.675997882232761	0.67\\
0.676619206715446	0.672\\
0.676793598975608	0.674\\
0.681023006494522	0.676\\
0.682119008561715	0.678\\
0.682635949899443	0.68\\
0.684239582105012	0.682\\
0.684982428164396	0.684\\
0.687828956180335	0.686\\
0.692823125354282	0.688\\
0.692878125339632	0.69\\
0.693972762038561	0.692\\
0.695329468458693	0.694\\
0.697007481305448	0.696\\
0.698104379643384	0.698\\
0.700593862694837	0.7\\
0.700983776759041	0.702\\
0.7012526729928	0.704\\
0.701276152297786	0.706\\
0.702764791980181	0.708\\
0.705238584255227	0.71\\
0.706329105719805	0.712\\
0.706613766303056	0.714\\
0.706773120470547	0.716\\
0.711847107257703	0.718\\
0.712183012742965	0.72\\
0.712599254191847	0.722\\
0.719923756219694	0.724\\
0.720228784842043	0.726\\
0.720266718173248	0.728\\
0.721234756881897	0.73\\
0.722228640939971	0.732\\
0.723364863576823	0.734\\
0.730417336514283	0.736\\
0.731196664113737	0.738\\
0.732314697400043	0.74\\
0.737191902367903	0.742\\
0.739199547531432	0.744\\
0.739597663547767	0.746\\
0.745816186863565	0.748\\
0.746426623573632	0.75\\
0.747673636592587	0.752\\
0.750681448408267	0.754\\
0.752189399827713	0.756\\
0.752325043054784	0.758\\
0.756905695251284	0.76\\
0.765893551303881	0.762\\
0.766200628372174	0.764\\
0.767515842762046	0.766\\
0.7712624951776	0.768\\
0.771449630613235	0.77\\
0.771802157127681	0.772\\
0.776923640881178	0.774\\
0.778778971314753	0.776\\
0.784631982825985	0.778\\
0.786417122726173	0.78\\
0.787858004657052	0.782\\
0.792100860864816	0.784\\
0.794348346455563	0.786\\
0.798894581588288	0.788\\
0.805970260936991	0.79\\
0.807865397663592	0.792\\
0.810515164953514	0.794\\
0.814790704838329	0.796\\
0.815010393892835	0.798\\
0.816240012079787	0.8\\
0.82133837211804	0.802\\
0.827041250136559	0.804\\
0.829070130818245	0.806\\
0.832017050531458	0.808\\
0.833487691205969	0.81\\
0.837832348727981	0.812\\
0.838783079970019	0.814\\
0.841231246516778	0.816\\
0.84626003753459	0.818\\
0.8505040861418	0.82\\
0.852442596412764	0.822\\
0.857079468565802	0.824\\
0.861457719751457	0.826\\
0.862513205584295	0.828\\
0.869653948558252	0.83\\
0.873415632740242	0.832\\
0.878979463113579	0.834\\
0.883488369896689	0.836\\
0.892037101833748	0.838\\
0.892547550247032	0.84\\
0.898080919439795	0.842\\
0.90244840257546	0.844\\
0.903665391264675	0.846\\
0.905048656819058	0.848\\
0.908376244962225	0.85\\
0.912970148322636	0.852\\
0.915861745429062	0.854\\
0.917092117228644	0.856\\
0.919055731174065	0.858\\
0.923686912802018	0.86\\
0.92419772874649	0.862\\
0.925573302151678	0.864\\
0.927830801410929	0.866\\
0.933743970864996	0.868\\
0.938903569921427	0.87\\
0.940162128353032	0.872\\
0.949203571376733	0.874\\
0.951403402959606	0.876\\
0.953741478131584	0.878\\
0.954761415962067	0.88\\
0.955597497866998	0.882\\
0.957493805917369	0.884\\
0.958087354226799	0.886\\
0.960004767297751	0.888\\
0.973899607284082	0.89\\
0.975022453155366	0.892\\
0.978089717607706	0.894\\
0.98658379098457	0.896\\
0.98854597977805	0.898\\
0.988886212207916	0.9\\
0.991611892874045	0.902\\
0.991830308450166	0.904\\
0.998731780964483	0.906\\
1.0012659535556	0.908\\
1.00628515821272	0.91\\
1.03061652620998	0.912\\
1.03504138094269	0.914\\
1.03904320210093	0.916\\
1.03995802515319	0.918\\
1.04574785850259	0.92\\
1.05044074492343	0.922\\
1.05299895835819	0.924\\
1.05436477787368	0.926\\
1.05912774067535	0.928\\
1.0609807215344	0.93\\
1.06266875585643	0.932\\
1.07537190824925	0.934\\
1.1007955304744	0.936\\
1.10313552046258	0.938\\
1.10900442854409	0.94\\
1.11397902894167	0.942\\
1.12149854720495	0.944\\
1.12436217265223	0.946\\
1.14007597639234	0.948\\
1.16741039760099	0.95\\
1.17097327244862	0.952\\
1.17636491080002	0.954\\
1.20668989024094	0.956\\
1.23502418856819	0.958\\
1.24182689926044	0.96\\
1.24831117955225	0.962\\
1.25520155255192	0.964\\
1.25774178530458	0.966\\
1.27495810155797	0.968\\
1.31847601651843	0.97\\
1.32116899458107	0.972\\
1.32134766625489	0.974\\
1.32832771067577	0.976\\
1.34026131687132	0.978\\
1.38863490278222	0.98\\
1.43739869130117	0.982\\
1.48602208108378	0.984\\
1.5064801187151	0.986\\
1.51567805007065	0.988\\
1.54740023693504	0.99\\
1.5942534540713	0.992\\
1.61700277218409	0.994\\
1.61962306435831	0.996\\
1.62497245699306	0.998\\
1.95040482706939	1\\
};
\addlegendentry{$\text{Projected N}_\text{k}\text{ = 100}$}

\end{axis}

\begin{axis}[%
width=9.375in,
height=6.25in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}

% \caption{This plot illustrates the convergence of the discussed algorithms to $h^* \in \SOL(F,\HH)$ of an example $\VI$. The details are described in Section \ref{section simulations}. The lines show the CDF attained for the different algorithms using 500 runs. On the horizontal axis we have the norm of the difference between the final iterate $h^N$ and $h^*$, and on the vertical axis we have the fraction of runs that achieved that precision. For the projected, penalty-driven and multiplier driven algorithm with $N_k = 10$, we used $N=200$, $N=1000$ and $N=200000$ respectively, and for $N_k = 100$ we set $N=1400$ for the penalty-driven algorithm. Different values are used since the algorithms require a different number of iterations to converge. For the penalty-driven algorithm we used $c = 10000$ and $c = 30000$ for the cases $N_k = 10$ and $N_k = 100$. For all runs the initial error is given by ${\norm{h^0- h^*} = 39.72}$.}
%     % \vspace*{-3ex}
% \label{figure CDF_N500}
\end{tikzpicture}%
